Automatic, Expressive, and Scalable Fuzzing with Stitching

Fuzzing is a powerful technique for finding bugs in software libraries, but scaling it remains difficult. Automated harness generation commits to fixed API sequences at synthesis time, limiting the behaviors each harness can test. Approaches that instead explore new sequences dynamically lack the expressiveness to model real-world usage constraints leading to false positives from straightforward API misuse. We propose stitching, a technique that encodes API usage constraints in pieces that a fuzzer dynamically assembles at runtime. A static type system governs how objects flow between blocks, while a dynamically-checked extrinsic typestate tracks arbitrary metadata across blocks, enabling specifications to express rich semantic constraints such as object state dependencies and cross-function preconditions. This allows a single specification to describe an open-ended space of valid API interactions that the fuzzer explores guided by coverage feedback. We implement stitching in STITCH, using LLMs to automatically configure projects for fuzzing, synthesize a specification, triage crashes, and repair the specification itself. We evaluated STITCH against four state-of-the-art tools on 33 benchmarks, where it achieved the highest code coverage on 21 and found 30 true-positive bugs compared to 10 by all other tools combined, with substantially higher precision (70% vs. 12% for the next-best LLM-based tool). Deployed automatically on 1365 widely used open-source projects, STITCH discovered 131 new bugs across 102 projects, 73 of which have already been patched.

==> (inline-0) <==
\begin{longtable}{lllllll}
  \caption{New bugs found by \tool during RQ1 and RQ2. \reported: reported, \confirmed: confirmed, \fixed: fixed.}
  \label{tab:rq2-bugs} \\
  \toprule
  \textbf{Exp.} & \textbf{Project} & \textbf{Type} & \textbf{Category} & \textbf{Status} & \textbf{Link} \\
  \midrule
  \endfirsthead

  \toprule
  \textbf{Exp.} & \textbf{Project} & \textbf{Type} & \textbf{Category} & \textbf{Status} & \textbf{Link} \\
  \midrule
  \endhead

  \bottomrule
  \endfoot

  RQ2 & alanxz/rabbitmq-c & uaf & ownership & \confirmed & \href{https://github.com/alanxz/rabbitmq-c/security/advisories/GHSA-mwcm-w43j-pq75}{GHSA-mwcm-w43j-pq75} \\
RQ2 & ampproject/amphtml & oob read & utf-8 & \reported & \href{https://github.com/ampproject/amphtml/issues/40420}{amphtml\#40420} \\
RQ2 & antirez/smaz & oob write & compression & \reported & \href{https://github.com/antirez/smaz/issues/17}{smaz\#17} \\
\textcolor{orange}{RQ1} & aomedia/aom & oob write & image & \reported & \href{https://aomedia.issues.chromium.org/issues/480978101}{\#480978101} \\
RQ2 & aomediacodec/libavif & oob read & image & \fixed & \href{https://github.com/AOMediaCodec/libavif/issues/2886}{libavif\#2886} \\
RQ2 & assimp/assimp & oob read & parsing & \reported & \emph{by email} \\
RQ2 & aubio/aubio & oob read & logic & \reported & \href{https://github.com/aubio/aubio/issues/435}{aubio\#435} \\
RQ2 & blosc/c-blosc2 & null-deref & compression & \reported & \href{https://github.com/Blosc/c-blosc2/issues/699}{c-blosc2\#699} \\
RQ2 & blosc/c-blosc2 & api & compression & \reported & \href{https://github.com/Blosc/c-blosc2/issues/700}{c-blosc2\#700} \\
RQ2 & canonical/dqlite & null-deref & logic & \reported & \href{https://github.com/canonical/dqlite/issues/848}{dqlite\#848} \\
RQ2 & capstone-engine/capstone & segfault & logic & \fixed & \href{https://github.com/capstone-engine/capstone/issues/2791}{capstone\#2791} \\
RQ2 & capstone-engine/capstone & null-deref & logic & \fixed & \href{https://github.com/capstone-engine/capstone/issues/2808}{capstone\#2808} \\
RQ2 & cesanta/mongoose & api & va\_args & \fixed & \href{https://github.com/cesanta/mongoose/issues/3285}{mongoose\#3285} \\
RQ2 & cesanta/mongoose & oob read & resizable-buffer & \fixed & \href{https://github.com/cesanta/mongoose/issues/3286}{mongoose\#3286} \\
RQ2 & cesnet/libyang & oob read & memory & \confirmed & \href{https://github.com/CESNET/libyang/security/advisories/GHSA-2jmm-7p4g-v7wj}{GHSA-2jmm-7p4g-v7wj} \\
RQ2 & cesnet/libyang & double-free & memory & \fixed & \href{https://github.com/CESNET/libyang/issues/2450}{libyang\#2450} \\
RQ2 & chenshuo/muduo & oob write & parsing & \reported & \href{https://github.com/chenshuo/muduo/issues/728}{muduo\#728} \\
RQ2 & cisco/openh264 & segfault & serialization & \reported & \emph{by email} \\
RQ2 & cmusphinx/pocketsphinx & oob read & error-handling & \fixed & \href{https://github.com/cmusphinx/pocketsphinx/issues/433}{pocketsphinx\#433} \\
RQ2 & cmusphinx/pocketsphinx & null-deref & parsing & \fixed & \href{https://github.com/cmusphinx/pocketsphinx/issues/432}{pocketsphinx\#432} \\
RQ2 & cmusphinx/pocketsphinx & oob read & parsing & \fixed & \href{https://github.com/cmusphinx/pocketsphinx/issues/431}{pocketsphinx\#431} \\
RQ2 & crowcpp & oob read & logic & \fixed & \href{https://github.com/CrowCpp/Crow/issues/1127}{Crow\#1127} \\
RQ2 & crowcpp/crow & oob read & logic & \reported & \href{https://github.com/CrowCpp/Crow/issues/1126}{Crow\#1126} \\
RQ2 & cyan4973/finitestateentropy & oob write & compression & \reported & \href{https://github.com/Cyan4973/FiniteStateEntropy/issues/121}{FiniteStateEntropy\#121} \\
RQ2 & cyan4973/finitestateentropy & segfault & compression & \reported & \href{https://github.com/Cyan4973/FiniteStateEntropy/issues/123}{FiniteStateEntropy\#123} \\
RQ2 & cyan4973/finitestateentropy & oob write & compression & \reported & \href{https://github.com/Cyan4973/FiniteStateEntropy/issues/122}{FiniteStateEntropy\#122} \\
RQ2 & da-luce/astroterm & oob write & parsing & \fixed & \href{https://github.com/da-luce/astroterm/issues/91}{astroterm\#91} \\
RQ2 & dbry/wavpack & oob read & parsing & \fixed & \href{https://github.com/dbry/WavPack/issues/217}{WavPack\#217} \\
RQ2 & dmlc/xgboost & oob read & parsing & \reported & \emph{by email} \\
RQ2 & dmlc/xgboost & oob read & parsing & \reported & \emph{by email} \\
RQ2 & duckdb/duckdb & oob write & logic & \confirmed & \href{https://github.com/duckdb/duckdb/security/advisories/GHSA-ghw3-hjc6-g2g8}{GHSA-ghw3-hjc6-g2g8} \\
RQ2 & elalish/manifold & uaf & geometry & \reported & \href{https://github.com/elalish/manifold/issues/1491}{manifold\#1491} \\
RQ2 & erincatto/box2d & oob write & buffer-sizing & \fixed & \href{https://github.com/erincatto/box2d/issues/989}{box2d\#989} \\
RQ2 & ermig1979/simd & oob read & debug-assertions & \reported & \href{https://github.com/ermig1979/Simd/issues/300}{Simd\#300} \\
RQ2 & ermig1979/simd & oob write & image & \reported & \href{https://github.com/ermig1979/Simd/issues/299}{Simd\#299} \\
RQ2 & exiv2/exiv2 & oob write & serialization & \fixed & \href{https://github.com/Exiv2/exiv2/issues/3443}{exiv2\#3443} \\
RQ2 & facebook/zstd & oob write & logic & \reported & \href{https://github.com/facebook/zstd/issues/4499}{zstd\#4499} \\
\textcolor{orange}{RQ1} & file/file & uaf & logic & \fixed & \href{https://bugs.astron.com/view.php?id=683}{\#683} \\
RQ2 & google/brotli & api & ownership & \fixed & \href{https://github.com/google/brotli/issues/1331}{brotli\#1331} \\
RQ2 & google/kafel & api & logic & \fixed & \href{https://github.com/google/kafel/issues/39}{kafel\#39} \\
RQ2 & google/re2 & null-deref & memory & \reported & \href{https://github.com/google/re2/issues/589}{re2\#589} \\
\textcolor{orange}{RQ1} & google/re2 & segfault & parsing & \reported & \href{https://github.com/google/re2/issues/596}{re2\#596} \\
RQ2 & gpac/gpac & oob write & utf-8 & \fixed & \href{https://github.com/gpac/gpac/issues/3382}{gpac\#3382} \\
RQ2 & hdfgroup/hdf5 & oob write & logic & \fixed & \href{https://github.com/HDFGroup/hdf5/security/advisories/GHSA-5c6x-jmgf-f5vc}{GHSA-5c6x-jmgf-f5vc} \\
RQ2 & htacg/tidy-html5 & oob write & parsing & \reported & \href{https://github.com/htacg/tidy-html5/issues/1169}{tidy-html5\#1169} \\
RQ2 & inikep/lizard & oob write & buffer-sizing & \fixed & \href{https://github.com/inikep/lizard/issues/41}{lizard\#41} \\
RQ2 & ireader/media-server & api & debug-assertions & \confirmed & \href{https://github.com/ireader/media-server/security/advisories/GHSA-7vq6-8v3p-hv47}{GHSA-7vq6-8v3p-hv47} \\
RQ2 & ithewei/libhv & oob read & parsing & \fixed & \href{https://github.com/ithewei/libhv/issues/769}{libhv\#769} \\
RQ2 & iupac-inchl/inchl & oob write & parsing & \fixed & \href{https://github.com/IUPAC-InChI/InChI/issues/184}{InChI\#184} \\
RQ2 & jerryscript-project/jerryscript & oob write & garbage-collection & \reported & \href{https://github.com/jerryscript-project/jerryscript/issues/5272}{jerryscript\#5272} \\
RQ2 & jkuhlmann/cgltf & oob write & serialization & \reported & \href{https://github.com/jkuhlmann/cgltf/issues/282}{cgltf\#282} \\
RQ2 & juliastrings/utf8proc & oob read & utf-8 & \fixed & \href{https://github.com/JuliaStrings/utf8proc/issues/310}{utf8proc\#310} \\
RQ2 & juliastrings/utf8proc & oob read & utf-8 & \fixed & \href{https://github.com/JuliaStrings/utf8proc/issues/322}{utf8proc\#322} \\
RQ2 & k2-fsa/sherpa-onnx & oob write & parsing & \reported & \href{https://github.com/k2-fsa/sherpa-onnx/issues/3052}{sherpa-onnx\#3052} \\
RQ2 & kjdev/hoextdown & segfault & logic & \fixed & \href{https://github.com/kjdev/hoextdown/issues/65}{hoextdown\#65} \\
\textcolor{orange}{RQ1} & ladislav-zezula/stormlib & oob write & buffer-sizing & \fixed & \href{https://github.com/ladislav-zezula/StormLib/issues/417}{StormLib\#417} \\
RQ2 & ladislav-zezula/stormlib & uaf & resizable-buffer & \fixed & \href{https://github.com/ladislav-zezula/StormLib/issues/412}{StormLib\#412} \\
RQ2 & lexbor/lexbor & uaf & destructor & \fixed & \href{https://github.com/lexbor/lexbor/issues/327}{lexbor\#327} \\
RQ2 & libarchive/libarchive & segfault & parsing & \fixed & \href{https://github.com/libarchive/libarchive/issues/2744}{libarchive\#2744} \\
RQ2 & libbpf/libbpf & oob read & buffer-sizing & \fixed & \href{https://github.com/libbpf/libbpf/issues/928}{libbpf\#928} \\
RQ2 & libbpf/libbpf & uaf & logic & \reported & \href{https://github.com/libbpf/libbpf/issues/937}{libbpf\#937} \\
RQ2 & libcpr/cpr & double-free & raii & \fixed & \href{https://github.com/libcpr/cpr/issues/1286}{cpr\#1286} \\
RQ2 & libgit2/libgit2 & api & memory & \reported & \emph{by email} \\
RQ2 & libical/libical & api & logic & \fixed & \href{https://github.com/libical/libical/issues/1051}{libical\#1051} \\
RQ2 & libical/libical & api & logic & \fixed & \href{https://github.com/libical/libical/issues/1050}{libical\#1050} \\
RQ2 & libimobiledevice/libplist & oob read & utf-8 & \fixed & \href{https://github.com/libimobiledevice/libplist/issues/283}{libplist\#283} \\
\textcolor{orange}{RQ1} & libjpeg-turbo/libjpeg-turbo & segfault & logic & \fixed & \href{https://github.com/libjpeg-turbo/libjpeg-turbo/issues/862}{libjpeg-turbo\#862} \\
RQ2 & libjpeg-turbo/libjpeg-turbo & api & buffer-sizing & \fixed & \href{https://github.com/libjpeg-turbo/libjpeg-turbo/security/advisories/GHSA-7vvp-84p3-jr75}{GHSA-7vvp-84p3-jr75} \\
RQ2 & libjpeg-turbo/libjpeg-turbo & segfault & image & \fixed & \href{https://github.com/libjpeg-turbo/libjpeg-turbo/issues/839}{libjpeg-turbo\#839} \\
RQ2 & libsdl-org/sdl & null-deref & memory & \fixed & \href{https://github.com/libsdl-org/SDL/issues/14059}{SDL\#14059} \\
RQ2 & libsdl-org/sdl & null-deref & memory & \fixed & \href{https://github.com/libsdl-org/SDL/issues/14058}{SDL\#14058} \\
RQ2 & libsdl-org/sdl & null-deref & memory & \fixed & \href{https://github.com/libsdl-org/SDL/issues/14060}{SDL\#14060} \\
RQ2 & libsdl-org/sdl & segfault & image & \fixed & \href{https://github.com/libsdl-org/SDL/issues/14057}{SDL\#14057} \\
\textcolor{orange}{RQ1} & libtiff/libtiff & null-deref & memory & \fixed & \href{https://gitlab.com/libtiff/libtiff/-/issues/782}{\#782} \\
RQ2 & libvnc/libvncserver & api & buffer-sizing & \reported & \href{https://github.com/LibVNC/libvncserver/issues/680}{libvncserver\#680} \\
RQ2 & liuliu/ccv & api & logic & \reported & \href{https://github.com/liuliu/ccv/issues/270}{ccv\#270} \\
RQ2 & liuliu/ccv & oob read & image & \reported & \href{https://github.com/liuliu/ccv/issues/269}{ccv\#269} \\
RQ2 & lvandeve/lodepng & double-free & parsing & \fixed & \href{https://github.com/lvandeve/lodepng/issues/219}{lodepng\#219} \\
RQ2 & lvandeve/lodepng & double-free &  & \fixed & \href{https://github.com/lvandeve/lodepng/issues/218}{lodepng\#218} \\
RQ2 & miniupnp/miniupnp & oob write & logic & \reported & \href{https://github.com/miniupnp/miniupnp/issues/877}{miniupnp\#877} \\
RQ2 & mm2/little-cms & oob write & utf-8 & \fixed & \href{https://github.com/mm2/Little-CMS/issues/522}{Little-CMS\#522} \\
RQ2 & mz-automation/libiec61850 & oob write & parsing & \reported & \emph{by email} \\
RQ2 & mz-automation/libiec61850 & oob write & buffer-sizing & \reported & \href{https://github.com/mz-automation/libiec61850/issues/573}{libiec61850\#573} \\
RQ2 & nanocomp/meep & oob write & serialization & \reported & \href{https://github.com/NanoComp/meep/issues/3136}{meep\#3136} \\
RQ2 & nanomsg/nng & api & logic & \fixed & \href{https://github.com/nanomsg/nng/issues/2165}{nng\#2165} \\
RQ2 & nginx/njs & oob write & error-handling & \fixed & \href{https://github.com/nginx/njs/issues/1005}{njs\#1005} \\
RQ2 & nih-at/libzip & oob read &  & \fixed & \href{https://github.com/nih-at/libzip/issues/511}{libzip\#511} \\
RQ2 & nothings/stb & api & image & \fixed & \href{https://github.com/nothings/stb/issues/1841}{stb\#1841} \\
RQ2 & ntop/pf\_ring & oob write & serialization & \fixed & \href{https://github.com/ntop/PF_RING/issues/1013}{PF\_RING\#1013} \\
RQ2 & oisf/libhtp & oob write & base64 & \reported & \href{https://github.com/OISF/libhtp/issues/458}{libhtp\#458} \\
RQ2 & open-source-parsers/jsoncpp & uaf & error-handling & \reported & \href{https://github.com/open-source-parsers/jsoncpp/issues/1623}{jsoncpp\#1623} \\
RQ2 & opencv/opencv & oob read & image & \fixed & \href{https://github.com/opencv/opencv/issues/28254}{opencv\#28254} \\
RQ2 & opencv/opencv & oob read & image & \fixed & \href{https://github.com/opencv/opencv/issues/28233}{opencv\#28233} \\
RQ2 & opennavigationsurface/bag & oob write & serialization & \reported & \href{https://github.com/OpenNavigationSurface/BAG/issues/137}{BAG\#137} \\
RQ2 & openprinting/libcups & api & logic & \fixed & \href{https://github.com/OpenPrinting/libcups/issues/124}{libcups\#124} \\
RQ2 & openprinting/libcups & oob read & logic & \fixed & \href{https://github.com/OpenPrinting/libcups/issues/125}{libcups\#125} \\
RQ2 & openprinting/libcups & oob write & serialization & \fixed & \href{https://github.com/OpenPrinting/libcups/issues/135}{libcups\#135} \\
RQ2 & opensc/opensc & api & logic & \fixed & \href{https://github.com/OpenSC/OpenSC/security/advisories/GHSA-72x5-fwjx-2459}{GHSA-72x5-fwjx-2459} \\
RQ2 & openslide/openslide & oob write & parsing & \fixed & \href{https://github.com/openslide/openslide/issues/694}{openslide\#694} \\
RQ2 & openssl/openssl & null-deref & logic & \fixed & \href{https://github.com/openssl/openssl/issues/28669}{openssl\#28669} \\
RQ2 & osgeo/gdal & oob read & geometry & \fixed & \href{https://github.com/OSGeo/gdal/issues/13303}{gdal\#13303} \\
\textcolor{orange}{RQ1} & pantoniou/libfyaml & oob read & error-handling & \fixed & \href{https://github.com/pantoniou/libfyaml/issues/189}{libfyaml\#189} \\
\textcolor{orange}{RQ1} & pantoniou/libfyaml & bad free & parsing & \fixed & \href{https://github.com/pantoniou/libfyaml/issues/193}{libfyaml\#193} \\
\textcolor{orange}{RQ1} & pantoniou/libfyaml & oob read & buffer-sizing & \fixed & \href{https://github.com/pantoniou/libfyaml/issues/191}{libfyaml\#191} \\
RQ2 & pganalyze/pg\_query & oob write & logic & \fixed & \href{https://github.com/pganalyze/pg_query/issues/342}{pg\_query\#342} \\
RQ2 & pixaranimationstudios/opensubdiv & double-free & resizable-buffer & \reported & \href{https://github.com/PixarAnimationStudios/OpenSubdiv/issues/1379}{OpenSubdiv\#1379} \\
RQ2 & powturbo/turbo-run-length-encoding & oob write & compression & \reported & \href{https://github.com/powturbo/Turbo-Run-Length-Encoding/issues/12}{Turbo-Run-Length-Encoding\#12} \\
RQ2 & pupnp/pupnp & segfault & logic & \fixed & \href{https://github.com/pupnp/pupnp/issues/506}{pupnp\#506} \\
RQ2 & pupnp/pupnp & segfault & logic & \reported & \href{https://github.com/pupnp/pupnp/issues/517}{pupnp\#517} \\
RQ2 & pybind/pybind11 & oob write & utf-8 & \reported & \href{https://github.com/pybind/pybind11/issues/5886}{pybind11\#5886} \\
RQ2 & randombit/botan & null-deref & logic & \fixed & \href{https://github.com/randombit/botan/issues/5128}{botan\#5128} \\
RQ2 & randombit/botan & oob write & serialization & \fixed & \href{https://github.com/randombit/botan/issues/5129}{botan\#5129} \\
RQ2 & randygaul/cute\_headers & api & logic & \fixed & \href{https://github.com/RandyGaul/cute_headers/issues/415}{cute\_headers\#415} \\
RQ2 & roaringbitmap/croaring & segfault & logic & \fixed & \href{https://github.com/RoaringBitmap/CRoaring/issues/742}{CRoaring\#742} \\
RQ2 & roaringbitmap/croaring & api & buffer-sizing & \fixed & \href{https://github.com/RoaringBitmap/CRoaring/issues/757}{CRoaring\#757} \\
RQ2 & samtools/htslib & api & logic & \fixed & \emph{by email} \\
RQ2 & samtools/htslib & oob write & parsing & \fixed & \emph{by email} \\
RQ2 & sandermertens/flecs & segfault & logic & \fixed & \href{https://github.com/SanderMertens/flecs/issues/1814}{flecs\#1814} \\
RQ2 & sandermertens/flecs & segfault & logic & \fixed & \href{https://github.com/SanderMertens/flecs/issues/1811}{flecs\#1811} \\
RQ2 & selinuxproject/selinux & uaf &  & \reported & \href{https://github.com/SELinuxProject/selinux/issues/500}{selinux\#500} \\
RQ2 & signalwire/freeswitch & oob write & resizable-buffer & \fixed & \href{https://github.com/signalwire/freeswitch/issues/2977}{freeswitch\#2977} \\
RQ2 & stricaud/faup & oob read & parsing & \reported & \href{https://github.com/stricaud/faup/issues/126}{faup\#126} \\
RQ2 & structurag/libheif & double-free & raii & \fixed & \href{https://github.com/strukturag/libheif/issues/1641}{libheif\#1641} \\
RQ2 & symisc/unqlite & oob read & parsing & \reported & \href{https://github.com/symisc/unqlite/issues/176}{unqlite\#176} \\
RQ2 & tesseract-ocr/tesseract & oob read & utf-8 & \reported & \href{https://github.com/tesseract-ocr/tesseract/issues/4495}{tesseract\#4495} \\
\textcolor{orange}{RQ1} & the-tcpdump-group/libpcap & null-deref & destructor & \fixed & \href{https://github.com/the-tcpdump-group/libpcap/issues/1615}{libpcap\#1615} \\
RQ2 & trezor/trezor-firmware & api & buffer-sizing & \fixed & \href{https://github.com/trezor/trezor-firmware/issues/6335}{trezor-firmware\#6335} \\
RQ2 & tursodatabase/libsql & api & logic & \reported & \href{https://github.com/tursodatabase/libsql/issues/2169}{libsql\#2169} \\
RQ2 & unicorn-engine/unicorn & segfault & logic & \fixed & \href{https://github.com/unicorn-engine/unicorn/issues/2240}{unicorn\#2240} \\
RQ2 & valkey-io/libvalkey & oob read & parsing & \fixed & \href{https://github.com/valkey-io/libvalkey/issues/242}{libvalkey\#242} \\
RQ2 & virustotal/yara & api & logic & \fixed & \href{https://github.com/VirusTotal/yara/issues/2175}{yara\#2175} \\
RQ2 & void-linux/xbps & oob read &  & \reported & \href{https://github.com/void-linux/xbps/issues/663}{xbps\#663} \\
\textcolor{orange}{RQ1} & vstakhov/libucl & uaf & parsing & \reported & \href{https://github.com/vstakhov/libucl/issues/352}{libucl\#352} \\
\textcolor{orange}{RQ1} & vstakhov/libucl & segfault & logic & \fixed & \href{https://github.com/vstakhov/libucl/issues/356}{libucl\#356} \\
\textcolor{orange}{RQ1} & vstakhov/libucl & null-deref & resizable-buffer & \fixed & \href{https://github.com/vstakhov/libucl/issues/358}{libucl\#358} \\
\textcolor{orange}{RQ1} & vstakhov/libucl & double-free & memory & \fixed & \href{https://github.com/vstakhov/libucl/issues/354}{libucl\#354} \\
\textcolor{orange}{RQ1} & vstakhov/libucl & null-deref & logic & \fixed & \href{https://github.com/vstakhov/libucl/issues/350}{libucl\#350} \\
RQ2 & wondertrader/wondertrader & oob write & parsing & \reported & \href{https://github.com/wondertrader/wondertrader/issues/273}{wondertrader\#273} \\
RQ2 & xiph/flac & oob read & buffer-sizing & \confirmed & \href{https://github.com/xiph/flac/issues/855}{flac\#855} \\
RQ2 & zdoom/zmusic & uaf & destructor & \reported & \href{https://github.com/ZDoom/ZMusic/issues/87}{ZMusic\#87} \\
RQ2 & zhlynn/zsign & oob read & decoding & \reported & \href{https://github.com/zhlynn/zsign/issues/357}{zsign\#357} \\
RQ2 & zlib-ng/minizip-ng & oob write & parsing & \fixed & \href{https://github.com/zlib-ng/minizip-ng/issues/916}{minizip-ng\#916} \\

\end{longtable}

\newcommand{\nogen}{\textcolor{red!70!white}{\faExclamationTriangle}}

\clearpage
\onecolumn
\footnotesize
\rowcolors{2}{white}{gray!10}
\begin{longtable}{lX|rr|rrr|rr|rr}
  \caption{Every project tested in RQ2. Time and cost are in minutes and USD, respectively., respectively. \nogen: \agent{Configure Agent} failed to configure the project. API: number of successfully synthesized code blocks in the resulting specification. For the \agent{Traige Agent} and \agent{Patch Agent}, we report the average (per-crash) and total (per-project) cost of analyzing and/or patching the bug.}
  \label{tab:rq2-list} \\
  \hiderowcolors
  \toprule
  & \multicolumn{2}{c|}{\agent{Configure}} & \multicolumn{3}{c|}{\textbf{Inference}} & \multicolumn{2}{c|}{\agent{Triage}} & \multicolumn{2}{c}{\agent{Patch}} \\
  \textbf{Project} & \textbf{Time} & \textbf{Cost} & \textbf{Time} & \textbf{Cost} & \textbf{API} & \textbf{Agv.} & \textbf{Tot.} & \textbf{Avg.} & \textbf{Tot.} \\
  \midrule
  \showrowcolors
  \endfirsthead

  \hiderowcolors
  \toprule
  & \multicolumn{2}{c|}{\agent{Configure}} & \multicolumn{3}{c|}{\textbf{Inference}} & \multicolumn{2}{c|}{\agent{Triage}} & \multicolumn{2}{c}{\agent{Patch}} \\
  \textbf{Project} & \textbf{Time} & \textbf{Cost} & \textbf{Time} & \textbf{Cost} & \textbf{API} & \textbf{Agv.} & \textbf{Tot.} & \textbf{Avg.} & \textbf{Tot.} \\
  \midrule
  \showrowcolors
  \endhead

  \bottomrule
  \endfoot

  \href{https://github.com/0vercl0k/wtf}{0vercl0k/wtf} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/0xFA11/MultiplayerNetworkingResources}{0xFA11/MultiplayerNetworkingResources} & 1 & 0.08 & 1 & 0.03 & 2 & - & - & - & - \\
\href{https://github.com/1technophile/OpenMQTTGateway}{1technophile/OpenMQTTGateway} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/3proxy/3proxy}{3proxy/3proxy} & 2 & 0.20 & 15 & 0.81 & 3 & 0.10 & 0.10 & - & - \\
\href{https://github.com/4paradigm/OpenMLDB}{4paradigm/OpenMLDB} & 3 & 0.51 & 5 & 0.40 & 37 & - & - & - & - \\
\href{https://github.com/504ensicsLabs/LiME}{504ensicsLabs/LiME} & 1 & 0.07 & 1 & 0.04 & 4 & - & - & - & - \\
\href{https://github.com/9fans/plan9port}{9fans/plan9port} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/AFLplusplus/AFLplusplus}{AFLplusplus/AFLplusplus} & 11 & 0.55 & 13 & 0.89 & 13 & - & - & - & - \\
\href{https://github.com/ANSSI-FR/libecc.git}{ANSSI-FR/libecc} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ANYbotics/grid_map}{ANYbotics/grid\_map} & 6 & 0.35 & 16 & 2.85 & 172 & 0.26 & 2.31 & 0.32 & 2.55 \\
\href{https://github.com/AOMediaCodec/libavif.git}{AOMediaCodec/libavif} & 7 & 0.11 & 13 & 0.87 & 101 & 0.18 & 1.96 & 0.17 & 1.91 \\
\href{https://github.com/ARM-software/ComputeLibrary}{ARM-software/ComputeLibrary} & 4 & 0.38 & 9 & 1.18 & 10 & 0.12 & 0.12 & 0.19 & 0.19 \\
\href{https://github.com/ARM-software/astc-encoder}{ARM-software/astc-encoder} & 9 & 0.41 & 4 & 0.19 & 10 & 0.33 & 0.33 & - & - \\
\href{https://github.com/AaronFeng753/Waifu2x-Extension-GUI}{AaronFeng753/Waifu2x-Extension-GUI} & 8 & 0.11 & 2 & 0.04 & 2 & - & - & - & - \\
\href{https://github.com/AcademySoftwareFoundation/OpenTimelineIO}{AcademySoftwareFoundation/OpenTimelineIO} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/AcademySoftwareFoundation/openexr}{AcademySoftwareFoundation/openexr} & 49 & 1.13 & 27 & 3.36 & 343 & 0.10 & 0.29 & 0.15 & 0.46 \\
\href{https://github.com/AcademySoftwareFoundation/openvdb}{AcademySoftwareFoundation/openvdb} & 7 & 0.24 & 1 & 0.04 & 2 & - & - & - & - \\
\href{https://github.com/AdaLogics/oss-fuzz-example}{AdaLogics/oss-fuzz-example} & 6 & 0.03 & 4 & 0.04 & 3 & - & - & - & - \\
\href{https://github.com/AdaptiveCpp/AdaptiveCpp}{AdaptiveCpp/AdaptiveCpp} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/AirenSoft/OvenMediaEngine}{AirenSoft/OvenMediaEngine} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/Akylas/OSS-DocumentScanner}{Akylas/OSS-DocumentScanner} & 7 & 0.50 & 4 & 0.46 & 25 & - & - & - & - \\
\href{https://github.com/Alex313031/thorium}{Alex313031/thorium} & 2 & 0.17 & 5 & 0.40 & 17 & 0.24 & 2.68 & 0.15 & 1.67 \\
\href{https://github.com/Andersbakken/rtags}{Andersbakken/rtags} & 5 & 0.39 & 14 & 0.70 & 23 & 0.16 & 0.49 & 0.09 & 0.28 \\
\href{https://github.com/AnswerDotAI/gpu.cpp}{AnswerDotAI/gpu.cpp} & 1 & 0.22 & 5 & 0.24 & 6 & 0.11 & 0.11 & 0.14 & 0.14 \\
\href{https://github.com/AntiMicroX/antimicrox}{AntiMicroX/antimicrox} & 5 & 0.54 & 5 & 0.15 & 3 & - & - & - & - \\
\href{https://github.com/Aorimn/dislocker}{Aorimn/dislocker} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ApsaraDB/PolarDB-for-PostgreSQL}{ApsaraDB/PolarDB-for-PostgreSQL} & 3 & 0.16 & 21 & 1.33 & 168 & 0.23 & 0.23 & 0.32 & 0.32 \\
\href{https://github.com/ArashPartow/exprtk.git}{ArashPartow/exprtk} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/Arduino-IRremote/Arduino-IRremote}{Arduino-IRremote/Arduino-IRremote} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://www.bearssl.org/git/BearSSL}{BearSSL} & 3 & 0.06 & 25 & 5.53 & 406 & - & - & - & - \\
\href{https://github.com/BehaviorTree/BehaviorTree.CPP}{BehaviorTree/BehaviorTree.CPP} & 23 & 0.49 & 45 & 10.84 & 383 & - & - & - & - \\
\href{https://github.com/Bionus/imgbrd-grabber}{Bionus/imgbrd-grabber} & 6 & 0.80 & 1 & 0.06 & 5 & - & - & - & - \\
\href{https://github.com/Blosc/c-blosc.git}{Blosc/c-blosc} & 6 & 0.15 & 13 & 0.22 & 25 & - & - & - & - \\
\href{https://github.com/Blosc/c-blosc2.git}{Blosc/c-blosc2} & 7 & 0.26 & 23 & 1.53 & 149 & 0.36 & 18.76 & 0.14 & 1.12 \\
\href{https://github.com/CANopenNode/CANopenNode}{CANopenNode/CANopenNode} & 1 & 0.24 & 16 & 5.02 & 34 & - & - & - & - \\
\href{https://github.com/CESNET/libyang}{CESNET/libyang} & 4 & 0.26 & 25 & 5.34 & 356 & 0.44 & 17.24 & 0.32 & 5.83 \\
\href{https://github.com/CGAL/cgal}{CGAL/cgal} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/CLIUtils/CLI11}{CLIUtils/CLI11} & 3 & 0.37 & 29 & 5.00 & 444 & - & - & - & - \\
\href{https://github.com/CTCaer/hekate}{CTCaer/hekate} & 3 & 0.55 & 9 & 0.36 & 38 & 0.27 & 0.80 & 0.23 & 0.70 \\
\href{https://github.com/CalcProgrammer1/OpenRGB}{CalcProgrammer1/OpenRGB} & 2 & 0.15 & 3 & 0.10 & 6 & - & - & - & - \\
\href{https://github.com/Cisco-Talos/clamav}{Cisco-Talos/clamav} & 5 & 0.80 & 28 & 1.25 & 1 & - & - & - & - \\
\href{https://github.com/Cisco-Talos/clamav-devel.git}{Cisco-Talos/clamav-devel} & 11 & 0.86 & 31 & 1.39 & 1 & - & - & - & - \\
\href{https://github.com/ClassiCube/ClassiCube}{ClassiCube/ClassiCube} & 12 & 1.14 & 13 & 1.98 & 3 & - & - & - & - \\
\href{https://github.com/ClassicOldSong/Apollo}{ClassicOldSong/Apollo} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ClickHouse/ClickHouse.git}{ClickHouse/ClickHouse} & 29 & 0.45 & 11 & 0.69 & 51 & 0.14 & 0.55 & 0.12 & 0.49 \\
\href{https://github.com/CloverHackyColor/CloverBootloader}{CloverHackyColor/CloverBootloader} & 3 & 0.23 & 2 & 0.06 & 4 & - & - & - & - \\
\href{https://github.com/ClusterLabs/pacemaker}{ClusterLabs/pacemaker} & 29 & 1.36 & 4 & 0.69 & 14 & 0.40 & 1.19 & 0.14 & 0.41 \\
\href{https://github.com/ColleagueRiley/RGFW}{ColleagueRiley/RGFW} & 3 & 0.22 & 32 & 2.32 & 174 & 0.08 & 1.00 & 0.24 & 2.92 \\
\href{https://github.com/Corvusoft/restbed}{Corvusoft/restbed} & 20 & 0.40 & 12 & 1.97 & 235 & 0.30 & 1.81 & 0.29 & 1.46 \\
\href{https://github.com/CrowCpp/Crow}{CrowCpp/Crow} & 10 & 0.21 & 38 & 8.13 & 335 & 0.57 & 11.95 & 0.41 & 7.80 \\
\href{https://github.com/Curzibn/Luban}{Curzibn/Luban} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/Cyan4973/xxHash}{Cyan4973/xxHash} & 1 & 0.08 & 10 & 0.66 & 49 & - & - & - & - \\
\href{https://github.com/DFHack/dfhack}{DFHack/dfhack} & 22 & 0.23 & 2 & 0.06 & 13 & 0.10 & 0.20 & 0.10 & 0.19 \\
\href{https://github.com/DMTF/libspdm.git}{DMTF/libspdm} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/DanBloomberg/leptonica.git}{DanBloomberg/leptonica} & 9 & 0.31 & 24 & 3.71 & 174 & 0.39 & 3.15 & 0.26 & 2.08 \\
\href{https://github.com/Dav1dde/glad}{Dav1dde/glad} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/DaveGamble/cJSON.git}{DaveGamble/cJSON} & 4 & 0.15 & 12 & 0.51 & 78 & 0.20 & 1.18 & 0.20 & 1.20 \\
\href{https://github.com/DavidXanatos/TaskExplorer}{DavidXanatos/TaskExplorer} & 8 & 0.55 & 14 & 0.83 & 122 & 0.20 & 2.94 & 0.18 & 2.77 \\
\href{https://github.com/DeaDBeeF-Player/deadbeef}{DeaDBeeF-Player/deadbeef} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/Detanup01/gbe_fork}{Detanup01/gbe\_fork} & 5 & 0.76 & 2 & 0.11 & 13 & - & - & - & - \\
\href{https://github.com/DoctorWkt/acwj}{DoctorWkt/acwj} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/DosX-dev/obfus.h}{DosX-dev/obfus.h} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ElementsProject/lightning}{ElementsProject/lightning} & 2 & 0.45 & 2 & 0.09 & 5 & - & - & - & - \\
\href{https://github.com/Encryqed/Dumper-7}{Encryqed/Dumper-7} & 6 & 0.18 & 9 & 0.64 & 66 & 0.37 & 1.12 & 0.19 & 0.56 \\
\href{https://github.com/EsotericSoftware/spine-runtimes}{EsotericSoftware/spine-runtimes} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ExistentialAudio/BlackHole}{ExistentialAudio/BlackHole} & 1 & 0.11 & 0 & 0.03 & 1 & - & - & - & - \\
\href{https://github.com/Exiv2/exiv2}{Exiv2/exiv2} & 12 & 0.75 & 42 & 10.82 & 857 & 0.27 & 3.20 & 0.43 & 5.17 \\
\href{https://github.com/ExpressLRS/ExpressLRS}{ExpressLRS/ExpressLRS} & 1 & 0.19 & 7 & 0.15 & 5 & - & - & - & - \\
\href{https://github.com/F-Stack/f-stack}{F-Stack/f-stack} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/FASTSHIFT/X-TRACK}{FASTSHIFT/X-TRACK} & 5 & 0.22 & 4 & 0.14 & 4 & - & - & - & - \\
\href{https://github.com/FEX-Emu/FEX}{FEX-Emu/FEX} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/FFMS/ffms2}{FFMS/ffms2} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/FFmpeg/FFmpeg}{FFmpeg/FFmpeg} & 6 & 0.06 & 17 & 2.79 & 228 & - & - & - & - \\
\href{https://github.com/FRRouting/frr}{FRRouting/frr} & 20 & 0.85 & 3 & 0.09 & 9 & - & - & - & - \\
\href{https://github.com/FalkorDB/FalkorDB}{FalkorDB/FalkorDB} & 9 & 0.50 & 10 & 0.52 & 7 & - & - & - & - \\
\href{https://github.com/FastLED/FastLED}{FastLED/FastLED} & 4 & 0.65 & 9 & 0.55 & 8 & - & - & - & - \\
\href{https://github.com/FelixKratz/JankyBorders}{FelixKratz/JankyBorders} & 1 & 0.09 & 4 & 0.15 & 6 & - & - & - & - \\
\href{https://github.com/FreeRADIUS/freeradius-server.git}{FreeRADIUS/freeradius-server} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/FreeRDP/FreeRDP}{FreeRDP/FreeRDP} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/FreeRTOS/FreeRTOS}{FreeRTOS/FreeRTOS} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/FreeRTOS/FreeRTOS-Kernel}{FreeRTOS/FreeRTOS-Kernel} & 2 & 0.34 & 36 & 6.62 & 9 & - & - & - & - \\
\href{https://github.com/GNOME/gimp}{GNOME/gimp} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/GNOME/glib}{GNOME/glib} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/GNOME/gtk}{GNOME/gtk} & 6 & 1.10 & 1 & 0.05 & 6 & 0.21 & 0.21 & 0.14 & 0.14 \\
\href{https://github.com/GPUOpen-LibrariesAndSDKs/FidelityFX-SDK}{GPUOpen-LibrariesAndSDKs/FidelityFX-SDK} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/GPUOpen-LibrariesAndSDKs/VulkanMemoryAllocator}{GPUOpen-LibrariesAndSDKs/VulkanMemoryAllocator} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/Genivia/ugrep}{Genivia/ugrep} & 4 & 1.31 & 31 & 6.08 & 324 & 0.46 & 11.50 & 0.75 & 5.23 \\
\href{https://github.com/Genymobile/scrcpy}{Genymobile/scrcpy} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/GoogleCloudPlatform/esp-v2.git}{GoogleCloudPlatform/esp-v2} & 6 & 0.23 & 7 & 0.27 & 20 & 0.13 & 0.13 & 0.13 & 0.13 \\
\href{https://github.com/GrapheneOS/hardened_malloc}{GrapheneOS/hardened\_malloc} & 1 & 0.27 & 3 & 0.17 & 14 & 0.11 & 0.22 & 0.20 & 0.39 \\
\href{https://github.com/GreycLab/CImg}{GreycLab/CImg} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/GrokImageCompression/grok.git}{GrokImageCompression/grok} & 18 & 0.51 & 6 & 0.39 & 21 & - & - & - & - \\
\href{https://github.com/HDFGroup/hdf5}{HDFGroup/hdf5} & 9 & 0.52 & 39 & 12.15 & 762 & - & - & - & - \\
\href{https://github.com/Hansimov/csapp}{Hansimov/csapp} & 2 & 0.20 & 3 & 0.36 & 18 & - & - & - & - \\
\href{https://github.com/HarbourMasters/2ship2harkinian}{HarbourMasters/2ship2harkinian} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/HarbourMasters/Shipwright}{HarbourMasters/Shipwright} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/HarbourMasters/SpaghettiKart}{HarbourMasters/SpaghettiKart} & 5 & 0.77 & 3 & 0.25 & 6 & - & - & - & - \\
\href{https://github.com/HarbourMasters/Starship}{HarbourMasters/Starship} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/HowardHinnant/date}{HowardHinnant/date} & 7 & 0.17 & 27 & 4.89 & 323 & 0.48 & 1.45 & 0.64 & 1.91 \\
\href{https://github.com/IUPAC-InChI/InChI}{IUPAC-InChI/InChI} & 8 & 0.33 & 15 & 1.18 & 127 & 0.19 & 1.16 & 0.19 & 0.75 \\
\href{https://github.com/ImageMagick/ImageMagick}{ImageMagick/ImageMagick} & 4 & 0.11 & 2 & 0.10 & 16 & 0.08 & 0.15 & 0.12 & 0.24 \\
\href{https://github.com/Immediate-Mode-UI/Nuklear}{Immediate-Mode-UI/Nuklear} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/InfiniTimeOrg/InfiniTime}{InfiniTimeOrg/InfiniTime} & 1 & 0.06 & 1 & 0.05 & 2 & 0.11 & 0.33 & 0.10 & 0.30 \\
\href{https://github.com/InteractiveComputerGraphics/SPlisHSPlasH}{InteractiveComputerGraphics/SPlisHSPlasH} & 2 & 0.23 & 9 & 0.38 & 44 & 0.12 & 0.24 & 0.27 & 0.54 \\
\href{https://github.com/JSBSim-Team/jsbsim}{JSBSim-Team/jsbsim} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/JoeDog/siege}{JoeDog/siege} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/JonathanSalwan/Triton}{JonathanSalwan/Triton} & 7 & 0.52 & 50 & 21.07 & 876 & 0.60 & 16.33 & 0.91 & 21.93 \\
\href{https://github.com/JuliaStrings/utf8proc}{JuliaStrings/utf8proc} & 4 & 0.09 & 7 & 0.27 & 30 & 0.24 & 0.24 & - & - \\
\href{https://github.com/KasperskyLab/hrtng}{KasperskyLab/hrtng} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/KhronosGroup/SPIRV-Cross.git}{KhronosGroup/SPIRV-Cross} & 10 & 0.24 & 34 & 11.35 & 362 & 0.51 & 1.53 & 0.60 & 1.79 \\
\href{https://github.com/KhronosGroup/SPIRV-Tools.git}{KhronosGroup/SPIRV-Tools} & 22 & 0.44 & 17 & 2.04 & 128 & 0.31 & 1.88 & 0.27 & 1.33 \\
\href{https://github.com/KhronosGroup/Vulkan-Hpp}{KhronosGroup/Vulkan-Hpp} & 16 & 1.72 & 34 & 3.53 & 54 & - & - & - & - \\
\href{https://github.com/KhronosGroup/Vulkan-Samples}{KhronosGroup/Vulkan-Samples} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/KhronosGroup/glslang}{KhronosGroup/glslang} & 3 & 0.27 & 26 & 4.57 & 198 & 0.34 & 5.47 & 0.42 & 5.81 \\
\href{https://github.com/Kitware/ParaView}{Kitware/ParaView} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/Legrandin/pycryptodome.git}{Legrandin/pycryptodome} & 40 & 0.20 & 4 & 0.15 & 17 & - & - & - & - \\
\href{https://github.com/LibVNC/libvncserver.git}{LibVNC/libvncserver} & 5 & 0.52 & 20 & 2.03 & 134 & 0.24 & 4.61 & 0.28 & 3.94 \\
\href{https://github.com/LibreCAD/LibreCAD}{LibreCAD/LibreCAD} & 3 & 0.23 & 20 & 4.07 & 346 & 0.71 & 2.86 & 0.41 & 0.82 \\
\href{https://github.com/LibreDWG/libredwg}{LibreDWG/libredwg} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/LibreOffice/core}{LibreOffice/core} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/LibreSprite/LibreSprite}{LibreSprite/LibreSprite} & 3 & 0.31 & 6 & 0.20 & 34 & 0.09 & 0.18 & 0.19 & 0.38 \\
\href{https://github.com/LizardByte/Sunshine}{LizardByte/Sunshine} & 4 & 0.26 & 9 & 0.38 & 18 & 0.13 & 0.26 & 0.06 & 0.06 \\
\href{https://github.com/Lymphatus/caesium-image-compressor}{Lymphatus/caesium-image-compressor} & 2 & 0.10 & 5 & 0.07 & 3 & - & - & - & - \\
\href{https://github.com/M2Team/NanaZip}{M2Team/NanaZip} & 1 & 0.08 & 11 & 0.68 & 42 & 0.13 & 0.13 & 0.21 & 0.21 \\
\href{https://github.com/MTG/essentia}{MTG/essentia} & 4 & 0.22 & 17 & 3.04 & 222 & 0.21 & 3.64 & 0.21 & 2.76 \\
\href{https://github.com/MaaAssistantArknights/MaaAssistantArknights}{MaaAssistantArknights/MaaAssistantArknights} & 3 & 0.21 & 10 & 0.24 & 26 & - & - & - & - \\
\href{https://github.com/MapServer/MapServer}{MapServer/MapServer} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/MariaDB/server}{MariaDB/server} & 38 & 0.44 & 31 & 1.37 & 148 & 0.22 & 2.61 & 0.17 & 0.67 \\
\href{https://github.com/MaskRay/ccls}{MaskRay/ccls} & 7 & 0.31 & 22 & 3.92 & 77 & 0.29 & 0.59 & 0.36 & 0.72 \\
\href{https://github.com/Mbed-TLS/mbedtls.git}{Mbed-TLS/mbedtls} & 5 & 0.25 & 29 & 3.65 & 211 & 0.16 & 1.56 & 0.24 & 2.44 \\
\href{https://github.com/MikeMirzayanov/testlib}{MikeMirzayanov/testlib} & 1 & 0.05 & 34 & 1.95 & 114 & - & - & - & - \\
\href{https://github.com/MisterTea/EternalTerminal}{MisterTea/EternalTerminal} & 6 & 0.37 & 6 & 0.42 & 23 & - & - & - & - \\
\href{https://github.com/Moddable-OpenSource/moddable.git}{Moddable-OpenSource/moddable} & 15 & 0.67 & 15 & 1.17 & 120 & 0.27 & 7.28 & 0.20 & 3.22 \\
\href{https://github.com/Motion-Project/motion}{Motion-Project/motion} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/NLnetLabs/unbound}{NLnetLabs/unbound} & 12 & 0.25 & 8 & 0.28 & 32 & 0.20 & 0.61 & 0.09 & 0.26 \\
\href{https://github.com/NVIDIA-Omniverse/PhysX}{NVIDIA-Omniverse/PhysX} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/NVIDIA/DALI}{NVIDIA/DALI} & 5 & 0.21 & 2 & 0.08 & 6 & - & - & - & - \\
\href{https://github.com/NVIDIA/TensorRT}{NVIDIA/TensorRT} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/NVIDIA/cuda-samples}{NVIDIA/cuda-samples} & 3 & 0.21 & 10 & 0.53 & 51 & 0.11 & 1.09 & 0.20 & 1.41 \\
\href{https://github.com/NVIDIA/cutlass}{NVIDIA/cutlass} & 2 & 0.12 & 1 & 0.06 & 6 & - & - & - & - \\
\href{https://github.com/NVIDIA/nccl}{NVIDIA/nccl} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/NVlabs/nvdiffrast}{NVlabs/nvdiffrast} & 4 & 0.21 & 3 & 0.10 & 2 & - & - & - & - \\
\href{https://github.com/NVlabs/tiny-cuda-nn}{NVlabs/tiny-cuda-nn} & 4 & 0.46 & 6 & 0.20 & 14 & 0.08 & 0.08 & 0.16 & 0.16 \\
\href{https://github.com/NagiosEnterprises/nagioscore}{NagiosEnterprises/nagioscore} & 5 & 0.57 & 11 & 1.62 & 139 & 0.18 & 6.00 & 0.16 & 1.58 \\
\href{https://github.com/NanoComp/meep}{NanoComp/meep} & 12 & 0.63 & 29 & 3.57 & 252 & 0.19 & 3.88 & 0.23 & 4.64 \\
\href{https://github.com/Neargye/magic_enum.git}{Neargye/magic\_enum} & 3 & 0.11 & 6 & 1.15 & 38 & 0.14 & 0.14 & 0.12 & 0.12 \\
\href{https://github.com/Netflix/bpftop}{Netflix/bpftop} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://gitlab.freedesktop.org/NetworkManager/NetworkManager.git}{NetworkManager} & 21 & 0.95 & 2 & 0.09 & 10 & - & - & - & - \\
\href{https://github.com/Nevcairiel/LAVFilters}{Nevcairiel/LAVFilters} & 7 & 0.54 & 19 & 2.39 & 177 & 0.10 & 0.20 & 0.33 & 0.67 \\
\href{https://github.com/NickvisionApps/Parabolic}{NickvisionApps/Parabolic} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/OGRECave/ogre}{OGRECave/ogre} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/OISF/libhtp.git}{OISF/libhtp} & 4 & 0.12 & 10 & 2.59 & 254 & 0.18 & 2.53 & 0.21 & 2.49 \\
\href{https://github.com/OISF/suricata}{OISF/suricata} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/OSGeo/PROJ}{OSGeo/PROJ} & 27 & 0.31 & 45 & 8.91 & 608 & - & - & - & - \\
\href{https://github.com/OSGeo/gdal}{OSGeo/gdal} & 35 & 0.70 & 88 & 14.14 & 1195 & - & - & - & - \\
\href{https://github.com/OneLoneCoder/olcPixelGameEngine}{OneLoneCoder/olcPixelGameEngine} & 1 & 0.05 & 35 & 2.08 & 160 & 0.16 & 1.15 & 0.26 & 1.84 \\
\href{https://github.com/Oneflow-Inc/oneflow}{Oneflow-Inc/oneflow} & 3 & 0.48 & 9 & 0.85 & 37 & 0.31 & 0.31 & 0.17 & 0.17 \\
\href{https://github.com/OnionUI/Onion}{OnionUI/Onion} & 4 & 0.09 & 38 & 3.61 & 1 & - & - & - & - \\
\href{https://github.com/OpenAtomFoundation/pikiwidb}{OpenAtomFoundation/pikiwidb} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/OpenEPaperLink/OpenEPaperLink}{OpenEPaperLink/OpenEPaperLink} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/OpenEtherCATsociety/SOEM}{OpenEtherCATsociety/SOEM} & 3 & 0.31 & 8 & 1.49 & 91 & 0.25 & 1.50 & 0.32 & 1.90 \\
\href{https://github.com/OpenIPC/firmware}{OpenIPC/firmware} & 4 & 0.37 & 6 & 0.61 & 38 & 0.15 & 0.30 & 0.10 & 0.19 \\
\href{https://github.com/OpenMW/openmw}{OpenMW/openmw} & 2 & 0.45 & 1 & 0.08 & 5 & - & - & - & - \\
\href{https://github.com/OpenMathLib/OpenBLAS}{OpenMathLib/OpenBLAS} & 6 & 0.05 & 36 & 4.17 & 217 & - & - & - & - \\
\href{https://github.com/OpenNMT/CTranslate2}{OpenNMT/CTranslate2} & 9 & 0.60 & 64 & 19.68 & 461 & 0.63 & 55.30 & 0.53 & 13.32 \\
\href{https://github.com/OpenNavigationSurface/BAG}{OpenNavigationSurface/BAG} & 10 & 0.20 & 35 & 7.15 & 391 & 0.35 & 5.19 & 0.43 & 2.59 \\
\href{https://github.com/OpenPrinting/cups}{OpenPrinting/cups} & 19 & 1.29 & 34 & 7.81 & 607 & - & - & - & - \\
\href{https://github.com/OpenPrinting/cups-filters.git}{OpenPrinting/cups-filters} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/OpenPrinting/libcups.git}{OpenPrinting/libcups} & 6 & 0.41 & 31 & 5.48 & 459 & 0.32 & 5.51 & 0.34 & 3.79 \\
\href{https://github.com/OpenRC/openrc}{OpenRC/openrc} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/OpenRCT2/OpenRCT2}{OpenRCT2/OpenRCT2} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/OpenSC/OpenSC}{OpenSC/OpenSC} & 12 & 0.36 & 34 & 2.72 & 250 & 0.15 & 1.34 & 0.27 & 2.47 \\
\href{https://github.com/OpenSIPS/opensips}{OpenSIPS/opensips} & 11 & 0.43 & 12 & 0.39 & 36 & - & - & - & - \\
\href{https://github.com/OpenVPN/openvpn}{OpenVPN/openvpn} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/OpenVPN/openvpn-gui}{OpenVPN/openvpn-gui} & 1 & 0.10 & 6 & 0.25 & 13 & 0.20 & 0.20 & 0.27 & 0.27 \\
\href{https://github.com/Overv/VulkanTutorial}{Overv/VulkanTutorial} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/PCRE2Project/pcre2}{PCRE2Project/pcre2} & 8 & 0.17 & 11 & 0.70 & 78 & 0.28 & 1.71 & 0.19 & 0.58 \\
\href{https://github.com/PJK/libcbor}{PJK/libcbor} & 11 & 0.19 & 8 & 1.75 & 180 & 0.12 & 0.50 & 0.14 & 0.56 \\
\href{https://github.com/PaddlePaddle/Paddle}{PaddlePaddle/Paddle} & 9 & 0.77 & 17 & 2.34 & 116 & - & - & - & - \\
\href{https://github.com/PancakeTAS/lsfg-vk}{PancakeTAS/lsfg-vk} & 3 & 0.30 & 11 & 1.34 & 65 & - & - & - & - \\
\href{https://github.com/PixarAnimationStudios/OpenSubdiv}{PixarAnimationStudios/OpenSubdiv} & 5 & 0.85 & 41 & 13.24 & 437 & 0.32 & 3.52 & 0.44 & 3.97 \\
\href{https://github.com/PixarAnimationStudios/OpenUSD}{PixarAnimationStudios/OpenUSD} & 10 & 0.56 & 5 & 0.17 & 20 & 0.40 & 1.58 & 0.16 & 0.64 \\
\href{https://github.com/PixlOne/logiops}{PixlOne/logiops} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/PointCloudLibrary/pcl}{PointCloudLibrary/pcl} & 7 & 0.64 & 44 & 6.41 & 238 & 0.27 & 6.77 & 0.26 & 6.12 \\
\href{https://github.com/PortAudio/portaudio}{PortAudio/portaudio} & 3 & 0.24 & 5 & 0.14 & 9 & - & - & - & - \\
\href{https://github.com/PowerDNS/pdns.git}{PowerDNS/pdns} & 29 & 0.30 & 10 & 0.03 & 1 & - & - & - & - \\
\href{https://github.com/ProjectPhysX/FluidX3D}{ProjectPhysX/FluidX3D} & 5 & 0.75 & 28 & 5.37 & 323 & - & - & - & - \\
\href{https://github.com/Provenance-Emu/Provenance}{Provenance-Emu/Provenance} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/PufferAI/PufferLib}{PufferAI/PufferLib} & 3 & 0.27 & 3 & 0.08 & 6 & 0.22 & 0.43 & 0.13 & 0.26 \\
\href{https://github.com/PurpleI2P/i2pd}{PurpleI2P/i2pd} & 3 & 0.20 & 18 & 2.39 & 80 & 0.62 & 0.62 & 0.22 & 0.22 \\
\href{https://github.com/Qv2ray/Qv2ray}{Qv2ray/Qv2ray} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/RHVoice/RHVoice}{RHVoice/RHVoice} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ROBOTIS-GIT/turtlebot3}{ROBOTIS-GIT/turtlebot3} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ROCm/hip}{ROCm/hip} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/RT-Thread/rt-thread}{RT-Thread/rt-thread} & 5 & 0.59 & 41 & 3.46 & 195 & 0.22 & 2.01 & 0.23 & 2.10 \\
\href{https://github.com/Ralim/IronOS}{Ralim/IronOS} & 1 & 0.10 & 5 & 0.12 & 7 & - & - & - & - \\
\href{https://github.com/RandyGaul/cute_headers}{RandyGaul/cute\_headers} & 7 & 0.03 & 18 & 6.31 & 75 & - & - & - & - \\
\href{https://github.com/RenderKit/oidn}{RenderKit/oidn} & 7 & 1.50 & 13 & 0.73 & 61 & - & - & - & - \\
\href{https://github.com/ReversecLabs/C3}{ReversecLabs/C3} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/RoaringBitmap/CRoaring}{RoaringBitmap/CRoaring} & 7 & 0.31 & 22 & 2.85 & 383 & - & - & - & - \\
\href{https://github.com/RobTillaart/Arduino}{RobTillaart/Arduino} & 4 & 0.31 & 8 & 1.05 & 141 & - & - & - & - \\
\href{https://github.com/RogueMaster/awesome-flipperzero-withModules}{RogueMaster/awesome-flipperzero-withModules} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/RsyncProject/rsync}{RsyncProject/rsync} & 7 & 1.11 & 2 & 0.05 & 4 & - & - & - & - \\
\href{https://gitlab.com/systerel/S2OPC}{S2OPC} & 9 & 0.31 & 53 & 10.87 & 698 & 0.87 & 3.50 & 0.62 & 0.62 \\
\href{https://github.com/SELinuxProject/selinux}{SELinuxProject/selinux} & 5 & 0.12 & 30 & 5.47 & 435 & 0.26 & 7.51 & 0.26 & 6.78 \\
\href{https://github.com/SFML/SFML}{SFML/SFML} & 3 & 0.21 & 15 & 2.04 & 209 & 0.17 & 1.66 & 0.26 & 2.56 \\
\href{https://github.com/SOCI/soci}{SOCI/soci} & 6 & 0.49 & 46 & 11.33 & 623 & 0.43 & 6.38 & 0.55 & 6.59 \\
\href{https://github.com/SanderMertens/flecs}{SanderMertens/flecs} & 2 & 0.17 & 34 & 2.39 & 246 & 0.30 & 17.79 & 0.24 & 14.07 \\
\href{https://github.com/Sapd/HeadsetControl}{Sapd/HeadsetControl} & 3 & 0.44 & 5 & 0.23 & 32 & 0.09 & 0.09 & 0.16 & 0.16 \\
\href{https://github.com/SerenityOS/serenity}{SerenityOS/serenity} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/Serial-Studio/Serial-Studio}{Serial-Studio/Serial-Studio} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ShahjalalShohag/code-library}{ShahjalalShohag/code-library} & 5 & 0.24 & 3 & 0.11 & 10 & 0.20 & 0.59 & 0.14 & 0.41 \\
\href{https://github.com/ShiqiYu/libfacedetection}{ShiqiYu/libfacedetection} & 1 & 0.09 & 4 & 0.18 & 14 & - & - & - & - \\
\href{https://github.com/SmingHub/Sming}{SmingHub/Sming} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/SoftEtherVPN/SoftEtherVPN}{SoftEtherVPN/SoftEtherVPN} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/Stellarium/stellarium}{Stellarium/stellarium} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/TEN-framework/ten-vad}{TEN-framework/ten-vad} & 0 & 0.08 & 2 & 0.08 & 4 & 0.18 & 0.35 & - & - \\
\href{https://github.com/TartanLlama/expected}{TartanLlama/expected} & 0 & 0.04 & 5 & 0.33 & 27 & - & - & - & - \\
\href{https://github.com/Taywee/args}{Taywee/args} & 1 & 0.09 & 30 & 1.92 & 146 & 0.14 & 0.14 & 0.36 & 0.36 \\
\href{https://github.com/TechUnRestricted/WinDiskWriter}{TechUnRestricted/WinDiskWriter} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/Tencent/MMKV}{Tencent/MMKV} & 2 & 0.17 & 16 & 1.18 & 84 & 0.45 & 5.36 & 0.31 & 2.77 \\
\href{https://github.com/Tencent/Tendis}{Tencent/Tendis} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/Tencent/TurboTransformers}{Tencent/TurboTransformers} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/Tencent/libpag}{Tencent/libpag} & 2 & 0.41 & 50 & 13.87 & 321 & 0.31 & 1.25 & 0.39 & 1.55 \\
\href{https://github.com/Tencent/mars}{Tencent/mars} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/Tencent/ncnn}{Tencent/ncnn} & 5 & 0.47 & 38 & 5.76 & 469 & 0.51 & 50.45 & 0.27 & 8.13 \\
\href{https://github.com/Tencent/puerts}{Tencent/puerts} & 3 & 0.27 & 7 & 0.29 & 43 & 0.17 & 0.52 & 0.13 & 0.38 \\
\href{https://github.com/Tencent/rapidjson.git}{Tencent/rapidjson} & 2 & 0.04 & 36 & 5.98 & 510 & 0.17 & 3.06 & 0.18 & 3.31 \\
\href{https://github.com/Tencent/wcdb}{Tencent/wcdb} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/The-Powder-Toy/The-Powder-Toy}{The-Powder-Toy/The-Powder-Toy} & 3 & 0.33 & 17 & 2.31 & 143 & - & - & - & - \\
\href{https://github.com/Themaister/Granite}{Themaister/Granite} & 6 & 0.29 & 2 & 0.08 & 4 & - & - & - & - \\
\href{https://github.com/ThirteenAG/Ultimate-ASI-Loader}{ThirteenAG/Ultimate-ASI-Loader} & 2 & 0.03 & 0 & 0.03 & 2 & - & - & - & - \\
\href{https://github.com/TianZerL/Anime4KCPP}{TianZerL/Anime4KCPP} & 6 & 0.52 & 10 & 1.05 & 90 & 0.39 & 0.77 & 0.39 & 0.39 \\
\href{https://github.com/TigerVNC/tigervnc}{TigerVNC/tigervnc} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/TonyChen56/WeChatRobot}{TonyChen56/WeChatRobot} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/TortoiseGit/TortoiseGit}{TortoiseGit/TortoiseGit} & 4 & 0.27 & 1 & 0.04 & 1 & - & - & - & - \\
\href{https://github.com/TriAxis-Games/RealtimeMeshComponent}{TriAxis-Games/RealtimeMeshComponent} & 1 & 0.05 & 0 & 0.02 & 1 & - & - & - & - \\
\href{https://github.com/TrinityCore/TrinityCore}{TrinityCore/TrinityCore} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/TritonDataCenter/smartos-live}{TritonDataCenter/smartos-live} & 2 & 0.53 & 2 & 0.07 & 2 & - & - & - & - \\
\href{https://github.com/TsudaKageyu/minhook}{TsudaKageyu/minhook} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/TuGraph-family/tugraph-db}{TuGraph-family/tugraph-db} & 5 & 0.39 & 45 & 3.40 & 3 & - & - & - & - \\
\href{https://github.com/UPBGE/upbge}{UPBGE/upbge} & 4 & 0.12 & 5 & 0.27 & 33 & 0.07 & 0.21 & 0.17 & 0.33 \\
\href{https://github.com/USBGuard/usbguard}{USBGuard/usbguard} & 17 & 0.39 & 19 & 4.61 & 295 & 0.44 & 3.98 & 0.38 & 3.44 \\
\href{https://github.com/UZDoom/UZDoom}{UZDoom/UZDoom} & 5 & 0.85 & 11 & 0.47 & 39 & 0.25 & 4.04 & 0.13 & 0.81 \\
\href{https://github.com/Ultimaker/CuraEngine.git}{Ultimaker/CuraEngine} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/UncleRus/esp-idf-lib}{UncleRus/esp-idf-lib} & 3 & 0.54 & 6 & 0.66 & 95 & 0.11 & 0.43 & 0.09 & 0.37 \\
\href{https://github.com/Unidata/netcdf-c}{Unidata/netcdf-c} & 5 & 0.30 & 67 & 3.91 & 347 & - & - & - & - \\
\href{https://github.com/ValdikSS/GoodbyeDPI}{ValdikSS/GoodbyeDPI} & 1 & 0.14 & 2 & 0.12 & 3 & - & - & - & - \\
\href{https://github.com/ValveSoftware/GameNetworkingSockets}{ValveSoftware/GameNetworkingSockets} & 2 & 0.24 & 29 & 4.08 & 287 & 0.29 & 0.57 & 0.46 & 0.92 \\
\href{https://github.com/ValveSoftware/openvr}{ValveSoftware/openvr} & 3 & 0.12 & 15 & 1.52 & 4 & - & - & - & - \\
\href{https://github.com/ValveSoftware/source-sdk-2013}{ValveSoftware/source-sdk-2013} & 5 & 0.60 & 7 & 0.24 & 24 & 0.19 & 0.19 & 0.15 & 0.15 \\
\href{https://github.com/VirusTotal/yara.git}{VirusTotal/yara} & 5 & 0.27 & 18 & 4.66 & 238 & 0.29 & 5.28 & 0.30 & 5.41 \\
\href{https://github.com/VowpalWabbit/vowpal_wabbit}{VowpalWabbit/vowpal\_wabbit} & 13 & 0.71 & 24 & 1.23 & 57 & 0.12 & 0.74 & - & - \\
\href{https://github.com/WasmEdge/WasmEdge.git}{WasmEdge/WasmEdge} & 5 & 0.16 & 17 & 2.84 & 278 & 0.29 & 3.82 & 0.20 & 2.18 \\
\href{https://github.com/WebAssembly/wabt}{WebAssembly/wabt} & 16 & 0.20 & 66 & 25.27 & 1459 & - & - & - & - \\
\href{https://github.com/WebKit/WebKit.git}{WebKit/WebKit} & 115 & 0.82 & 8 & 0.10 & 17 & 0.15 & 0.46 & 0.19 & 0.56 \\
\href{https://github.com/WinMerge/winmerge}{WinMerge/winmerge} & 5 & 0.32 & 5 & 0.20 & 10 & - & - & - & - \\
\href{https://github.com/WireGuard/wireguard-linux}{WireGuard/wireguard-linux} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/WiringPi/WiringPi}{WiringPi/WiringPi} & 2 & 0.15 & 16 & 2.65 & 164 & 0.11 & 0.11 & 0.23 & 0.23 \\
\href{https://github.com/WizardMac/ReadStat}{WizardMac/ReadStat} & 4 & 0.06 & 15 & 0.93 & 124 & 0.16 & 1.10 & 0.16 & 0.66 \\
\href{https://github.com/X11Libre/xserver}{X11Libre/xserver} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/XProger/OpenLara}{XProger/OpenLara} & 3 & 0.29 & 24 & 1.68 & 125 & 0.31 & 10.55 & 0.32 & 10.69 \\
\href{https://github.com/XRPLF/rippled}{XRPLF/rippled} & 6 & 0.47 & 5 & 0.26 & 23 & - & - & - & - \\
\href{https://github.com/XorTroll/Goldleaf}{XorTroll/Goldleaf} & 2 & 0.27 & 1 & 0.04 & 2 & - & - & - & - \\
\href{https://github.com/Yubico/libfido2}{Yubico/libfido2} & 6 & 0.14 & 33 & 2.60 & 285 & 0.23 & 0.47 & 0.15 & 0.31 \\
\href{https://github.com/ZDoom/gzdoom}{ZDoom/gzdoom} & 7 & 0.54 & 8 & 0.41 & 39 & 0.26 & 6.28 & 0.13 & 0.13 \\
\href{https://github.com/ZLMediaKit/ZLMediaKit}{ZLMediaKit/ZLMediaKit} & 16 & 0.54 & 31 & 5.60 & 304 & 0.34 & 5.74 & 0.55 & 1.10 \\
\href{https://github.com/ZSWatch/ZSWatch}{ZSWatch/ZSWatch} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ZachL1/Bilibili-plus}{ZachL1/Bilibili-plus} & 1 & 0.08 & 4 & 0.19 & 25 & 0.20 & 0.40 & 0.12 & 0.23 \\
\href{https://github.com/ZipArchive/ZipArchive}{ZipArchive/ZipArchive} & 3 & 0.26 & 16 & 2.19 & 250 & 0.23 & 1.63 & 0.19 & 0.95 \\
\href{https://android.googlesource.com/platform/external/aac/}{aac} & 21 & 0.46 & 11 & 1.47 & 71 & 0.15 & 1.17 & 0.19 & 1.31 \\
\href{https://github.com/aawc/unrar.git}{aawc/unrar} & 4 & 0.05 & 5 & 0.14 & 12 & 0.26 & 0.26 & 0.09 & 0.09 \\
\href{https://github.com/abseil/abseil-cpp.git}{abseil/abseil-cpp} & 9 & 0.22 & 10 & 0.51 & 42 & 0.24 & 0.49 & 0.18 & 0.35 \\
\href{https://github.com/acassen/keepalived}{acassen/keepalived} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/acidanthera/AppleALC}{acidanthera/AppleALC} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/acidanthera/OpenCorePkg}{acidanthera/OpenCorePkg} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/acidicoala/SmokeAPI}{acidicoala/SmokeAPI} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/acl-dev/acl}{acl-dev/acl} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/activeloopai/deeplake}{activeloopai/deeplake} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ada-url/ada.git}{ada-url/ada} & 7 & 0.22 & 13 & 0.45 & 77 & - & - & - & - \\
\href{https://github.com/adafruit/Adafruit-GFX-Library}{adafruit/Adafruit-GFX-Library} & 5 & 0.40 & 18 & 1.54 & 89 & 0.20 & 0.81 & 0.17 & 0.52 \\
\href{https://github.com/adafruit/Adafruit_NeoPixel}{adafruit/Adafruit\_NeoPixel} & 1 & 0.13 & 5 & 0.25 & 9 & - & - & - & - \\
\href{https://github.com/ahrm/sioyek}{ahrm/sioyek} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ai-winter/ros_motion_planning}{ai-winter/ros\_motion\_planning} & 3 & 0.44 & 12 & 2.17 & 167 & 0.20 & 4.04 & 0.22 & 2.44 \\
\href{https://github.com/aixed/WeChat-Hook}{aixed/WeChat-Hook} & 2 & 0.13 & 1 & 0.03 & 1 & - & - & - & - \\
\href{https://github.com/akheron/jansson.git}{akheron/jansson} & 7 & 0.07 & 9 & 0.58 & 83 & 0.19 & 0.58 & 0.20 & 0.59 \\
\href{https://github.com/alandefreitas/matplotplusplus}{alandefreitas/matplotplusplus} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/alanxz/rabbitmq-c}{alanxz/rabbitmq-c} & 6 & 0.16 & 10 & 1.06 & 52 & 0.19 & 1.36 & 0.24 & 0.97 \\
\href{https://github.com/albertlauncher/albert}{albertlauncher/albert} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/albfan/miraclecast}{albfan/miraclecast} & 4 & 0.48 & 8 & 1.12 & 129 & 0.14 & 0.85 & 0.13 & 0.63 \\
\href{https://github.com/aldostools/webMAN-MOD}{aldostools/webMAN-MOD} & 3 & 0.25 & 9 & 1.31 & 30 & 0.10 & 0.10 & 0.16 & 0.16 \\
\href{https://github.com/aleksey-hoffman/sigma-file-manager}{aleksey-hoffman/sigma-file-manager} & 1 & 0.06 & 1 & 0.03 & 2 & - & - & - & - \\
\href{https://github.com/alembic/alembic}{alembic/alembic} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/alexliniger/MPCC}{alexliniger/MPCC} & 17 & 0.65 & 11 & 1.57 & 60 & 0.25 & 0.74 & 0.24 & 0.24 \\
\href{https://github.com/alibaba/AliSQL}{alibaba/AliSQL} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/alibaba/GraphScope}{alibaba/GraphScope} & 6 & 0.29 & 4 & 0.12 & 11 & - & - & - & - \\
\href{https://github.com/alibaba/MNN}{alibaba/MNN} & 3 & 0.27 & 28 & 5.44 & 487 & 0.58 & 37.11 & 0.41 & 17.06 \\
\href{https://github.com/alibaba/havenask}{alibaba/havenask} & 1 & 0.11 & 17 & 2.22 & 232 & 0.22 & 1.29 & 0.16 & 0.78 \\
\href{https://github.com/alibaba/weex}{alibaba/weex} & 5 & 0.33 & 8 & 0.35 & 63 & 0.16 & 2.21 & 0.15 & 0.62 \\
\href{https://github.com/alibaba/xquic}{alibaba/xquic} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/allinurl/goaccess}{allinurl/goaccess} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ammarahm-ed/react-native-mmkv-storage}{ammarahm-ed/react-native-mmkv-storage} & 2 & 0.17 & 12 & 0.57 & 64 & 0.25 & 3.29 & 0.23 & 1.59 \\
\href{https://github.com/amnezia-vpn/amnezia-client}{amnezia-vpn/amnezia-client} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ampproject/amphtml}{ampproject/amphtml} & 13 & 0.48 & 8 & 0.33 & 45 & 0.42 & 2.50 & 0.09 & 0.19 \\
\href{https://github.com/amzeratul/halley}{amzeratul/halley} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/andrivet/ADVobfuscator}{andrivet/ADVobfuscator} & 2 & 0.17 & 1 & 0.03 & 1 & - & - & - & - \\
\href{https://chromium.googlesource.com/angle/angle}{angle} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ankitdhall/lidar_camera_calibration}{ankitdhall/lidar\_camera\_calibration} & 5 & 0.36 & 3 & 0.09 & 1 & - & - & - & - \\
\href{https://github.com/antimof/UxPlay}{antimof/UxPlay} & 2 & 0.45 & 1 & 0.07 & 6 & - & - & - & - \\
\href{https://github.com/antirez/dump1090}{antirez/dump1090} & 1 & 0.07 & 4 & 0.11 & 16 & 0.23 & 0.23 & 0.11 & 0.11 \\
\href{https://github.com/antirez/linenoise}{antirez/linenoise} & 1 & 0.05 & 4 & 0.09 & 12 & - & - & - & - \\
\href{https://github.com/any1/wayvnc}{any1/wayvnc} & 9 & 0.91 & 12 & 2.43 & 12 & - & - & - & - \\
\href{https://aomedia.googlesource.com/aom}{aom} & 10 & 0.05 & 5 & 1.60 & 42 & 0.23 & 0.23 & - & - \\
\href{https://github.com/apache/age}{apache/age} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/apache/arrow.git}{apache/arrow} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/apache/doris.git}{apache/doris} & 11 & 0.52 & 2 & 0.05 & 4 & - & - & - & - \\
\href{https://github.com/apache/guacamole-server}{apache/guacamole-server} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/apache/httpd}{apache/httpd} & 16 & 0.49 & 35 & 11.52 & 67 & - & - & - & - \\
\href{https://github.com/apache/incubator-brpc}{apache/incubator-brpc} & 6 & 0.14 & 22 & 2.76 & 303 & 0.25 & 0.75 & 0.24 & 0.48 \\
\href{https://github.com/apache/kvrocks}{apache/kvrocks} & 15 & 0.32 & 1 & 0.04 & 3 & - & - & - & - \\
\href{https://github.com/apache/logging-log4cxx}{apache/logging-log4cxx} & 23 & 0.58 & 46 & 13.98 & 591 & - & - & - & - \\
\href{https://github.com/apache/qpid-proton.git}{apache/qpid-proton} & 6 & 0.33 & 36 & 6.31 & 668 & 0.27 & 7.80 & 0.34 & 9.14 \\
\href{https://github.com/apache/thrift}{apache/thrift} & 29 & 0.69 & 59 & 17.18 & 828 & 0.36 & 3.21 & 0.50 & 4.49 \\
\href{https://github.com/apache/trafficserver}{apache/trafficserver} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/aphrodite-engine/aphrodite-engine}{aphrodite-engine/aphrodite-engine} & 2 & 0.28 & 1 & 0.06 & 5 & 0.26 & 0.52 & - & - \\
\href{https://github.com/ardera/flutter-pi}{ardera/flutter-pi} & 4 & 0.69 & 3 & 0.09 & 3 & 0.72 & 0.72 & 0.17 & 0.17 \\
\href{https://github.com/arendst/Tasmota}{arendst/Tasmota} & 2 & 0.17 & 4 & 0.21 & 26 & - & - & - & - \\
\href{https://github.com/aria2/aria2}{aria2/aria2} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/arkhipenko/TaskScheduler}{arkhipenko/TaskScheduler} & 3 & 0.37 & 11 & 0.71 & 37 & - & - & - & - \\
\href{https://github.com/armory3d/armory}{armory3d/armory} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/arrayfire/arrayfire}{arrayfire/arrayfire} & 27 & 0.46 & 48 & 11.75 & 941 & 0.31 & 6.57 & 0.61 & 6.11 \\
\href{https://github.com/artivis/manif}{artivis/manif} & 2 & 0.20 & 6 & 0.60 & 13 & - & - & - & - \\
\href{https://github.com/arvidn/libtorrent.git}{arvidn/libtorrent} & 19 & 0.44 & 155 & 79.72 & 1708 & 1.07 & 11.79 & 1.13 & 12.40 \\
\href{https://github.com/arximboldi/immer.git}{arximboldi/immer} & 6 & 0.38 & 5 & 1.51 & 6 & - & - & - & - \\
\href{https://github.com/aseprite/aseprite}{aseprite/aseprite} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ashvardanian/SimSIMD}{ashvardanian/SimSIMD} & 1 & 0.20 & 28 & 6.50 & 218 & - & - & - & - \\
\href{https://github.com/ashvardanian/StringZilla}{ashvardanian/StringZilla} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ashvardanian/less_slow.cpp}{ashvardanian/less\_slow.cpp} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/assimp/assimp.git}{assimp/assimp} & 18 & 0.35 & 64 & 18.66 & 835 & 0.79 & 81.05 & 0.54 & 30.54 \\
\href{https://github.com/asterisk/asterisk}{asterisk/asterisk} & 11 & 0.68 & 2 & 0.06 & 4 & - & - & - & - \\
\href{https://github.com/attractivechaos/klib}{attractivechaos/klib} & 3 & 0.31 & 15 & 2.94 & 108 & 0.30 & 5.93 & 0.17 & 3.10 \\
\href{https://github.com/aubio/aubio}{aubio/aubio} & 9 & 0.26 & 15 & 2.98 & 295 & 0.16 & 1.30 & 0.21 & 1.69 \\
\href{https://github.com/avahi/avahi}{avahi/avahi} & 29 & 0.38 & 12 & 1.69 & 110 & 0.18 & 1.29 & 0.17 & 1.19 \\
\href{https://github.com/awawa-dev/HyperHDR}{awawa-dev/HyperHDR} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/aws/s2n-tls}{aws/s2n-tls} & 2 & 0.27 & 35 & 3.61 & 282 & 0.19 & 1.16 & 0.31 & 1.56 \\
\href{https://github.com/axboe/fio.git}{axboe/fio} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/axboe/liburing}{axboe/liburing} & 1 & 0.15 & 27 & 2.33 & 211 & 0.16 & 0.32 & 0.24 & 0.47 \\
\href{https://github.com/azerothcore/azerothcore-wotlk}{azerothcore/azerothcore-wotlk} & 13 & 0.30 & 5 & 0.68 & 23 & - & - & - & - \\
\href{https://github.com/baidu/dperf}{baidu/dperf} & 8 & 0.30 & 19 & 3.47 & 62 & 0.25 & 2.21 & 0.26 & 0.26 \\
\href{https://github.com/baidu/openrasp}{baidu/openrasp} & 3 & 0.21 & 16 & 1.41 & 78 & 0.73 & 1.46 & 0.13 & 0.27 \\
\href{https://github.com/baldurk/renderdoc}{baldurk/renderdoc} & 3 & 0.27 & 15 & 0.57 & 34 & - & - & - & - \\
\href{https://github.com/bazelbuild/rules_fuzzing}{bazelbuild/rules\_fuzzing} & 0 & 0.03 & 0 & 0.02 & 1 & - & - & - & - \\
\href{https://github.com/bblanchon/ArduinoJson.git}{bblanchon/ArduinoJson} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/bcrypt-ruby/bcrypt-ruby}{bcrypt-ruby/bcrypt-ruby} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/bdwgc/bdwgc}{bdwgc/bdwgc} & 2 & 0.35 & 24 & 3.61 & 276 & - & - & - & - \\
\href{https://github.com/bellard/mquickjs}{bellard/mquickjs} & 13 & 0.59 & 17 & 0.61 & 68 & 0.17 & 1.38 & 0.21 & 1.67 \\
\href{https://github.com/bellard/quickjs}{bellard/quickjs} & 8 & 0.08 & 24 & 1.63 & 191 & 0.15 & 2.07 & 0.21 & 2.90 \\
\href{https://github.com/beltoforion/muparser.git}{beltoforion/muparser} & 3 & 0.11 & 15 & 3.65 & 264 & 0.25 & 1.23 & 0.35 & 1.74 \\
\href{https://github.com/benhoyt/inih}{benhoyt/inih} & 3 & 0.13 & 3 & 0.19 & 20 & - & - & - & - \\
\href{https://gitlab.isc.org/isc-projects/bind9.git}{bind9} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/bitcoin/bitcoin.git}{bitcoin/bitcoin} & 23 & 0.39 & 14 & 0.70 & 100 & 0.17 & 2.06 & 0.17 & 1.99 \\
\href{https://github.com/bkaradzic/bgfx}{bkaradzic/bgfx} & 3 & 0.54 & 22 & 1.38 & 2 & - & - & - & - \\
\href{https://github.com/blechschmidt/massdns}{blechschmidt/massdns} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/blend2d/blend2d}{blend2d/blend2d} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/blender/blender}{blender/blender} & 5 & 0.44 & 7 & 0.22 & 30 & 0.07 & 0.14 & 0.09 & 0.19 \\
\href{https://github.com/blinker-iot/blinker-library}{blinker-iot/blinker-library} & 3 & 0.39 & 2 & 0.10 & 4 & - & - & - & - \\
\href{https://github.com/bloomberg/bde}{bloomberg/bde} & 9 & 0.24 & 3 & 0.35 & 1 & - & - & - & - \\
\href{https://github.com/bloomberg/blazingmq}{bloomberg/blazingmq} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/bluez/bluez}{bluez/bluez} & 6 & 0.16 & 23 & 2.66 & 212 & 0.27 & 4.40 & 0.30 & 2.71 \\
\href{https://github.com/bminor/binutils-gdb}{bminor/binutils-gdb} & 10 & 0.63 & 26 & 2.65 & 187 & 0.20 & 3.58 & 0.20 & 3.04 \\
\href{https://github.com/bminor/glibc}{bminor/glibc} & 3 & 0.14 & 5 & 0.17 & 4 & 0.20 & 0.20 & 0.07 & 0.07 \\
\href{https://github.com/boostorg/beast.git}{boostorg/beast} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/boostorg/boost.git}{boostorg/boost} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/boostorg/compute}{boostorg/compute} & 2 & 0.09 & 5 & 0.35 & 9 & - & - & - & - \\
\href{https://github.com/boostorg/hana}{boostorg/hana} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/boostorg/json.git}{boostorg/json} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://boringssl.googlesource.com/boringssl}{boringssl} & 9 & 0.27 & 78 & 25.94 & 2000 & 0.30 & 9.43 & 0.40 & 10.30 \\
\href{https://github.com/brainboxdotcc/DPP.git}{brainboxdotcc/DPP} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/brainflow-dev/brainflow}{brainflow-dev/brainflow} & 4 & 0.39 & 32 & 4.41 & 330 & 0.29 & 1.74 & 0.33 & 1.98 \\
\href{https://github.com/brave/brave-core}{brave/brave-core} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/brianmario/yajl-ruby}{brianmario/yajl-ruby} & 5 & 0.25 & 7 & 0.52 & 26 & 0.17 & 0.33 & 0.12 & 0.25 \\
\href{https://github.com/brndnmtthws/conky}{brndnmtthws/conky} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/bruderstein/nppPluginManager}{bruderstein/nppPluginManager} & 2 & 0.19 & 6 & 0.31 & 39 & - & - & - & - \\
\href{https://github.com/bulletphysics/bullet3}{bulletphysics/bullet3} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/bus1/dbus-broker}{bus1/dbus-broker} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/buserror/simavr}{buserror/simavr} & 3 & 0.23 & 24 & 3.71 & 129 & 0.19 & 0.57 & 0.15 & 0.30 \\
\href{https://github.com/bvschaik/julius}{bvschaik/julius} & 2 & 0.32 & 0 & 0.04 & 2 & - & - & - & - \\
\href{https://github.com/bytecodealliance/wasm-micro-runtime.git}{bytecodealliance/wasm-micro-runtime} & 4 & 0.19 & 36 & 2.89 & 229 & 0.24 & 0.48 & 0.17 & 0.34 \\
\href{https://sourceware.org/git/bzip2.git}{bzip2} & 1 & 0.06 & 4 & 0.20 & 24 & - & - & - & - \\
\href{https://github.com/c-ares/c-ares.git}{c-ares/c-ares} & 5 & 0.11 & 16 & 1.59 & 135 & 0.29 & 1.73 & 0.19 & 0.95 \\
\href{https://gitlab.freedesktop.org/cairo/cairo.git}{cairo} & 10 & 0.38 & 40 & 2.94 & 328 & 0.23 & 2.77 & 0.17 & 1.21 \\
\href{https://github.com/canonical/multipass}{canonical/multipass} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/capnproto/capnproto}{capnproto/capnproto} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/capstone-engine/capstone.git}{capstone-engine/capstone} & 5 & 0.09 & 29 & 6.57 & 68 & 0.82 & 1.64 & 1.18 & 2.36 \\
\href{https://github.com/catboost/catboost}{catboost/catboost} & 19 & 0.52 & 10 & 0.62 & 11 & - & - & - & - \\
\href{https://github.com/catchorg/Catch2}{catchorg/Catch2} & 1 & 0.27 & 6 & 0.99 & 91 & - & - & - & - \\
\href{https://github.com/catenacyber/elliptic-curve-differential-fuzzer}{catenacyber/elliptic-curve-differential-fuzzer} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/cboxdoerfer/fsearch}{cboxdoerfer/fsearch} & 6 & 0.63 & 3 & 0.08 & 8 & 0.19 & 0.19 & 0.08 & 0.08 \\
\href{https://github.com/cdcseacave/openMVS}{cdcseacave/openMVS} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/census-instrumentation/opencensus-cpp}{census-instrumentation/opencensus-cpp} & 14 & 0.42 & 27 & 3.86 & 91 & - & - & - & - \\
\href{https://github.com/ceres-solver/ceres-solver}{ceres-solver/ceres-solver} & 11 & 0.66 & 34 & 6.53 & 344 & 0.22 & 1.08 & 0.27 & 1.33 \\
\href{https://github.com/cesanta/mongoose}{cesanta/mongoose} & 1 & 0.13 & 29 & 2.56 & 171 & 0.25 & 1.27 & 0.14 & 0.71 \\
\href{https://github.com/cesanta/mongoose-os}{cesanta/mongoose-os} & 5 & 0.74 & 17 & 2.51 & 95 & 0.26 & 2.11 & 0.32 & 0.32 \\
\href{https://github.com/cfengine/core}{cfengine/core} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/checkpoint-restore/criu}{checkpoint-restore/criu} & 3 & 0.38 & 21 & 1.72 & 220 & 0.07 & 0.07 & 0.15 & 0.15 \\
\href{https://github.com/chenshuo/muduo}{chenshuo/muduo} & 4 & 0.20 & 37 & 8.67 & 484 & - & - & - & - \\
\href{https://github.com/cherry-embedded/CherryUSB}{cherry-embedded/CherryUSB} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/chipsalliance/verible}{chipsalliance/verible} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/chriskohlhoff/asio}{chriskohlhoff/asio} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/cilium/pwru}{cilium/pwru} & 5 & 0.28 & 17 & 1.17 & 91 & 0.21 & 0.83 & 0.29 & 0.88 \\
\href{https://github.com/cilium/tetragon}{cilium/tetragon} & 3 & 0.21 & 0 & 0.02 & 1 & - & - & - & - \\
\href{https://github.com/cinder/Cinder}{cinder/Cinder} & 9 & 0.27 & 11 & 0.61 & 62 & - & - & - & - \\
\href{https://github.com/cisco/libsrtp}{cisco/libsrtp} & 5 & 0.29 & 9 & 0.83 & 71 & 0.43 & 0.43 & 0.24 & 0.24 \\
\href{https://github.com/cisco/openh264.git}{cisco/openh264} & 8 & 0.20 & 6 & 0.39 & 25 & 0.11 & 0.22 & 0.13 & 0.26 \\
\href{https://github.com/citizenfx/fivem}{citizenfx/fivem} & 14 & 0.05 & 1 & 0.04 & 2 & 0.31 & 0.94 & 0.12 & 0.36 \\
\href{https://github.com/civetweb/civetweb}{civetweb/civetweb} & 6 & 0.18 & 8 & 0.47 & 19 & - & - & - & - \\
\href{https://github.com/cjdelisle/cjdns}{cjdelisle/cjdns} & 7 & 1.02 & 9 & 0.73 & 55 & 0.13 & 0.26 & 0.12 & 0.24 \\
\href{https://github.com/clangen/musikcube}{clangen/musikcube} & 6 & 0.55 & 42 & 7.36 & 584 & 0.30 & 5.18 & 0.39 & 6.68 \\
\href{https://github.com/clibs/clib}{clibs/clib} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/cloudflare/circl.git}{cloudflare/circl} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/cloudflare/workerd}{cloudflare/workerd} & 3 & 0.30 & 3 & 0.12 & 13 & 0.09 & 0.09 & 0.09 & 0.09 \\
\href{https://gitlab.kitware.com/cmake/cmake}{cmake} & 29 & 0.20 & 0 & 0.04 & 5 & - & - & - & - \\
\href{https://github.com/cmus/cmus}{cmus/cmus} & 4 & 0.52 & 6 & 0.60 & 31 & 0.18 & 0.37 & 0.05 & 0.10 \\
\href{https://github.com/cnlohr/channel3}{cnlohr/channel3} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{git://git.code.sf.net/p/net-snmp/code}{code} & 21 & 0.50 & 9 & 1.24 & 108 & 0.18 & 1.84 & 0.17 & 1.70 \\
\href{https://git.code.sf.net/p/giflib/code}{code} & 6 & 0.14 & 11 & 0.37 & 51 & 0.19 & 2.12 & 0.16 & 0.78 \\
\href{https://github.com/codeplea/tinyexpr}{codeplea/tinyexpr} & 1 & 0.03 & 3 & 0.07 & 5 & - & - & - & - \\
\href{https://github.com/collectd/collectd}{collectd/collectd} & 3 & 0.46 & 6 & 0.45 & 30 & 0.14 & 0.14 & - & - \\
\href{https://github.com/commonmark/cmark.git}{commonmark/cmark} & 3 & 0.08 & 8 & 0.38 & 72 & 0.13 & 0.13 & 0.49 & 0.49 \\
\href{https://github.com/containers/crun}{containers/crun} & 3 & 0.35 & 11 & 1.46 & 125 & - & - & - & - \\
\href{https://git.libreoffice.org/core}{core} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/coreboot/coreboot}{coreboot/coreboot} & 6 & 0.60 & 5 & 0.50 & 32 & 0.32 & 0.97 & 0.12 & 0.36 \\
\href{https://github.com/coreutils/coreutils}{coreutils/coreutils} & 1 & 0.15 & 1 & 0.06 & 2 & - & - & - & - \\
\href{https://github.com/cossacklabs/themis}{cossacklabs/themis} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/coturn/coturn}{coturn/coturn} & 7 & 0.23 & 16 & 1.07 & 125 & 0.33 & 0.98 & 0.23 & 0.69 \\
\href{https://github.com/cp-algorithms/cp-algorithms}{cp-algorithms/cp-algorithms} & 1 & 0.03 & 0 & 0.03 & 2 & - & - & - & - \\
\href{https://github.com/cppla/ServerStatus}{cppla/ServerStatus} & 1 & 0.16 & 20 & 2.00 & 148 & 0.25 & 2.29 & 0.13 & 0.13 \\
\href{https://github.com/cpq/bare-metal-programming-guide}{cpq/bare-metal-programming-guide} & 1 & 0.22 & 3 & 0.11 & 5 & - & - & - & - \\
\href{https://github.com/crankyoldgit/IRremoteESP8266}{crankyoldgit/IRremoteESP8266} & 11 & 0.47 & 93 & 41.26 & 2623 & 0.61 & 20.82 & 0.93 & 31.74 \\
\href{https://github.com/crosire/reshade}{crosire/reshade} & 16 & 0.43 & 14 & 1.55 & 55 & 0.32 & 3.47 & 0.24 & 2.40 \\
\href{https://gitlab.com/cryptsetup/cryptsetup.git}{cryptsetup} & 7 & 0.47 & 26 & 1.53 & 135 & 0.11 & 0.11 & 0.43 & 0.43 \\
\href{https://github.com/cuberite/cuberite}{cuberite/cuberite} & 11 & 1.08 & 11 & 0.96 & 32 & - & - & - & - \\
\href{https://github.com/curl/curl.git}{curl/curl} & 8 & 0.25 & 13 & 1.88 & 91 & 0.25 & 1.02 & 0.19 & 0.57 \\
\href{https://github.com/cyberman54/ESP32-Paxcounter}{cyberman54/ESP32-Paxcounter} & 3 & 0.10 & 1 & 0.04 & 2 & - & - & - & - \\
\href{https://github.com/cycfi/elements}{cycfi/elements} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/da-luce/astroterm}{da-luce/astroterm} & 3 & 0.40 & 8 & 0.96 & 64 & 0.19 & 0.95 & 0.17 & 0.86 \\
\href{https://github.com/daijro/camoufox}{daijro/camoufox} & 4 & 0.44 & 9 & 1.29 & 48 & 0.11 & 0.22 & 0.07 & 0.15 \\
\href{https://github.com/danielaparker/jsoncons}{danielaparker/jsoncons} & 15 & 0.16 & 12 & 0.90 & 41 & - & - & - & - \\
\href{https://github.com/dankamongmen/notcurses}{dankamongmen/notcurses} & 2 & 0.38 & 55 & 10.47 & 612 & 0.35 & 3.90 & 0.33 & 1.99 \\
\href{https://github.com/danmar/cppcheck.git}{danmar/cppcheck} & 11 & 0.45 & 16 & 2.24 & 185 & - & - & - & - \\
\href{https://github.com/darktable-org/rawspeed.git}{darktable-org/rawspeed} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/dart-lang/sdk.git}{dart-lang/sdk} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://code.videolan.org/videolan/dav1d.git}{dav1d} & 14 & 0.10 & 6 & 0.48 & 20 & - & - & - & - \\
\href{https://github.com/davea42/libdwarf-code}{davea42/libdwarf-code} & 8 & 0.32 & 18 & 1.62 & 85 & - & - & - & - \\
\href{https://github.com/davisking/dlib}{davisking/dlib} & 2 & 0.31 & 9 & 0.58 & 11 & - & - & - & - \\
\href{https://github.com/dbry/WavPack.git}{dbry/WavPack} & 3 & 0.08 & 11 & 0.42 & 69 & 0.23 & 1.41 & 0.14 & 0.83 \\
\href{https://github.com/dcajasn/Riskfolio-Lib}{dcajasn/Riskfolio-Lib} & 8 & 0.57 & 2 & 0.05 & 3 & - & - & - & - \\
\href{https://github.com/dchapyshev/aspia}{dchapyshev/aspia} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/dealii/dealii}{dealii/dealii} & 15 & 0.37 & 12 & 0.45 & 53 & - & - & - & - \\
\href{https://github.com/deepseek-ai/3FS}{deepseek-ai/3FS} & 4 & 0.62 & 14 & 1.86 & 101 & - & - & - & - \\
\href{https://github.com/dendibakh/perf-ninja}{dendibakh/perf-ninja} & 1 & 0.11 & 2 & 0.07 & 1 & - & - & - & - \\
\href{https://github.com/derceg/explorerplusplus}{derceg/explorerplusplus} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/derf/feh}{derf/feh} & 2 & 0.37 & 21 & 2.84 & 109 & - & - & - & - \\
\href{https://github.com/deskflow/deskflow}{deskflow/deskflow} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/dhbaird/easywsclient}{dhbaird/easywsclient} & 0 & 0.04 & 2 & 0.09 & 10 & 0.09 & 0.09 & 0.13 & 0.13 \\
\href{https://github.com/diasurgical/DevilutionX}{diasurgical/DevilutionX} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/directvt/vtm}{directvt/vtm} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/djcb/mu}{djcb/mu} & 6 & 0.57 & 42 & 13.28 & 228 & 0.35 & 1.41 & 0.42 & 1.70 \\
\href{https://github.com/dloebl/cgif.git}{dloebl/cgif} & 3 & 0.07 & 3 & 0.13 & 6 & - & - & - & - \\
\href{https://github.com/dlundquist/sniproxy}{dlundquist/sniproxy} & 2 & 0.16 & 3 & 0.08 & 13 & 0.12 & 1.11 & 0.15 & 0.15 \\
\href{https://github.com/dmlc/xgboost}{dmlc/xgboost} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://android.googlesource.com/platform/external/dng_sdk/}{dng\_sdk} & 17 & 1.27 & 106 & 55.02 & 813 & 1.06 & 31.76 & 0.89 & 19.55 \\
\href{https://github.com/dnp3/opendnp3.git}{dnp3/opendnp3} & 10 & 0.29 & 60 & 20.84 & 607 & 0.43 & 5.12 & 0.56 & 5.64 \\
\href{git://thekelleys.org.uk/dnsmasq.git}{dnsmasq} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/doctest/doctest}{doctest/doctest} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/dokan-dev/dokany}{dokan-dev/dokany} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/dosbox-staging/dosbox-staging}{dosbox-staging/dosbox-staging} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/dovecot/core}{dovecot/core} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/dpilger26/NumCpp}{dpilger26/NumCpp} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/dragonflydb/dragonfly}{dragonflydb/dragonfly} & 3 & 0.37 & 24 & 4.81 & 59 & 0.18 & 0.53 & 0.18 & 0.36 \\
\href{https://github.com/dreamerc/mpg123}{dreamerc/mpg123} & 2 & 0.06 & 11 & 0.67 & 88 & 0.23 & 0.91 & 0.21 & 0.64 \\
\href{https://github.com/dresden-elektronik/deconz-rest-plugin}{dresden-elektronik/deconz-rest-plugin} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/droe/sslsplit}{droe/sslsplit} & 1 & 0.17 & 2 & 0.06 & 2 & - & - & - & - \\
\href{https://github.com/drogonframework/drogon}{drogonframework/drogon} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/duckdb/duckdb/}{duckdb/duckdb/} & 18 & 0.29 & 25 & 1.27 & 92 & - & - & - & - \\
\href{https://github.com/duixcom/Duix-Avatar}{duixcom/Duix-Avatar} & 4 & 0.07 & 1 & 0.03 & 2 & - & - & - & - \\
\href{https://github.com/duixcom/Duix-Mobile}{duixcom/Duix-Mobile} & 1 & 0.10 & 0 & 0.03 & 1 & - & - & - & - \\
\href{https://github.com/duncanthrax/scream}{duncanthrax/scream} & 1 & 0.13 & 4 & 0.19 & 4 & - & - & - & - \\
\href{https://github.com/dunst-project/dunst}{dunst-project/dunst} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/dusty-nv/jetson-inference}{dusty-nv/jetson-inference} & 3 & 0.25 & 0 & 0.03 & 1 & - & - & - & - \\
\href{https://github.com/eProsima/Fast-DDS.git}{eProsima/Fast-DDS} & 12 & 0.45 & 20 & 1.87 & 170 & 0.53 & 1.58 & 0.33 & 1.00 \\
\href{https://github.com/earlephilhower/arduino-pico}{earlephilhower/arduino-pico} & 2 & 0.15 & 3 & 0.10 & 10 & 0.11 & 0.11 & - & - \\
\href{https://github.com/eclipse-cyclonedds/cyclonedds.git}{eclipse-cyclonedds/cyclonedds} & 13 & 0.30 & 31 & 4.25 & 293 & 0.18 & 0.73 & 0.23 & 0.69 \\
\href{https://github.com/eclipse-iceoryx/iceoryx}{eclipse-iceoryx/iceoryx} & 6 & 0.45 & 10 & 1.65 & 72 & 0.13 & 0.13 & 0.18 & 0.18 \\
\href{https://github.com/eclipse-mosquitto/mosquitto}{eclipse-mosquitto/mosquitto} & 1 & 0.11 & 23 & 1.32 & 153 & 0.26 & 0.77 & 0.16 & 0.47 \\
\href{https://github.com/eclipse-sumo/sumo}{eclipse-sumo/sumo} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/eclipse/mosquitto}{eclipse/mosquitto} & 3 & 0.24 & 7 & 0.51 & 48 & 0.18 & 0.54 & 0.14 & 0.41 \\
\href{https://github.com/edenhill/librdkafka}{edenhill/librdkafka} & 5 & 0.24 & 36 & 4.11 & 273 & 0.22 & 1.51 & 0.33 & 2.33 \\
\href{https://github.com/eduard-permyakov/permafrost-engine}{eduard-permyakov/permafrost-engine} & 8 & 0.34 & 6 & 0.36 & 54 & 0.07 & 0.14 & 0.23 & 0.46 \\
\href{https://gitlab.com/libeigen/eigen.git}{eigen} & 5 & 0.04 & 3 & 0.53 & 2 & - & - & - & - \\
\href{https://github.com/elFarto/nvidia-vaapi-driver}{elFarto/nvidia-vaapi-driver} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/elalish/manifold}{elalish/manifold} & 2 & 0.17 & 18 & 2.58 & 249 & 0.29 & 4.07 & 0.22 & 2.87 \\
\href{https://github.com/electronicarts/EASTL}{electronicarts/EASTL} & 5 & 0.32 & 52 & 13.51 & 994 & - & - & - & - \\
\href{https://sourceware.org/git/elfutils.git}{elfutils} & 13 & 0.71 & 40 & 3.76 & 328 & 0.36 & 2.49 & 0.29 & 2.02 \\
\href{https://github.com/elishacloud/dxwrapper}{elishacloud/dxwrapper} & 1 & 0.11 & 1 & 0.04 & 1 & - & - & - & - \\
\href{https://github.com/emscripten-core/emscripten}{emscripten-core/emscripten} & 4 & 0.25 & 7 & 0.51 & 31 & 0.22 & 1.94 & - & - \\
\href{https://github.com/emweb/wt}{emweb/wt} & 12 & 0.31 & 16 & 1.78 & 157 & 0.14 & 0.27 & 0.28 & 0.56 \\
\href{https://github.com/envoyproxy/envoy.git}{envoyproxy/envoy} & 9 & 0.28 & 3 & 0.17 & 26 & - & - & - & - \\
\href{https://github.com/enzo1982/freac}{enzo1982/freac} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/epasveer/seer}{epasveer/seer} & 8 & 0.27 & 7 & 0.20 & 36 & 0.07 & 0.07 & 0.04 & 0.04 \\
\href{https://github.com/epezent/implot}{epezent/implot} & 6 & 0.20 & 15 & 1.05 & 113 & 0.19 & 1.85 & 0.38 & 3.77 \\
\href{https://github.com/equalsraf/neovim-qt}{equalsraf/neovim-qt} & 11 & 0.95 & 52 & 23.61 & 66 & 0.29 & 0.87 & 0.57 & 1.70 \\
\href{https://github.com/ermig1979/Simd}{ermig1979/Simd} & 21 & 0.44 & 43 & 9.09 & 578 & 0.79 & 132.00 & 0.30 & 6.61 \\
\href{https://github.com/es3n1n/defendnot}{es3n1n/defendnot} & 2 & 0.22 & 1 & 0.06 & 3 & - & - & - & - \\
\href{https://github.com/esnet/iperf}{esnet/iperf} & 1 & 0.10 & 16 & 1.00 & 145 & 0.11 & 1.12 & 0.12 & 0.12 \\
\href{https://github.com/esp8266/Arduino}{esp8266/Arduino} & 2 & 0.39 & 4 & 0.14 & 12 & - & - & - & - \\
\href{https://github.com/espeak-ng/espeak-ng}{espeak-ng/espeak-ng} & 9 & 0.28 & 12 & 0.49 & 64 & - & - & - & - \\
\href{https://github.com/esphome/esphome}{esphome/esphome} & 9 & 0.21 & 1 & 0.05 & 2 & 0.08 & 0.08 & 0.08 & 0.08 \\
\href{https://github.com/espressif/ESP8266_RTOS_SDK}{espressif/ESP8266\_RTOS\_SDK} & 1 & 0.10 & 3 & 0.11 & 12 & 0.19 & 0.19 & 0.13 & 0.13 \\
\href{https://github.com/espressif/arduino-esp32}{espressif/arduino-esp32} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/eth-brownie/brownie}{eth-brownie/brownie} & 1 & 0.05 & 1 & 0.03 & 1 & - & - & - & - \\
\href{https://github.com/ethereum/solidity.git}{ethereum/solidity} & 15 & 0.66 & 1 & 0.03 & 1 & 0.19 & 0.19 & 0.08 & 0.08 \\
\href{https://github.com/eunomia-bpf/bpf-developer-tutorial}{eunomia-bpf/bpf-developer-tutorial} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/exelix11/SysDVR}{exelix11/SysDVR} & 6 & 0.47 & 4 & 0.29 & 1 & - & - & - & - \\
\href{https://github.com/f3d-app/f3d}{f3d-app/f3d} & 4 & 0.36 & 6 & 0.58 & 31 & 0.20 & 0.41 & 0.18 & 0.36 \\
\href{https://github.com/f4exb/sdrangel}{f4exb/sdrangel} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/facebook/folly}{facebook/folly} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/facebook/hermes.git}{facebook/hermes} & 7 & 0.34 & 9 & 0.97 & 73 & - & - & - & - \\
\href{https://github.com/facebook/igl}{facebook/igl} & 9 & 0.58 & 29 & 6.86 & 338 & 0.33 & 1.00 & 0.57 & 0.57 \\
\href{https://github.com/facebook/mcrouter}{facebook/mcrouter} & 1 & 0.22 & 1 & 0.05 & 4 & - & - & - & - \\
\href{https://github.com/facebook/mvfst}{facebook/mvfst} & 23 & 0.31 & 6 & 0.58 & 6 & - & - & - & - \\
\href{https://github.com/facebook/openzl}{facebook/openzl} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/facebook/proxygen.git}{facebook/proxygen} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/facebook/rocksdb}{facebook/rocksdb} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/facebook/wangle}{facebook/wangle} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/facebook/yoga}{facebook/yoga} & 5 & 0.18 & 20 & 1.48 & 147 & 0.21 & 2.71 & 0.22 & 2.64 \\
\href{https://github.com/facebook/zstd}{facebook/zstd} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/facebookexperimental/libunifex}{facebookexperimental/libunifex} & 10 & 1.05 & 13 & 1.50 & 31 & - & - & - & - \\
\href{https://github.com/facebookincubator/velox}{facebookincubator/velox} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/facebookresearch/faiss}{facebookresearch/faiss} & 14 & 0.69 & 58 & 15.93 & 660 & - & - & - & - \\
\href{https://github.com/facontidavide/PlotJuggler}{facontidavide/PlotJuggler} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/falcosecurity/falco}{falcosecurity/falco} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/fancycode/lzma-fuzz.git}{fancycode/lzma-fuzz} & 2 & 0.09 & 13 & 1.82 & 115 & 0.26 & 2.11 & 0.27 & 1.63 \\
\href{https://github.com/fastfetch-cli/fastfetch}{fastfetch-cli/fastfetch} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/fastfloat/fast_float.git}{fastfloat/fast\_float} & 5 & 0.05 & 3 & 0.10 & 3 & - & - & - & - \\
\href{https://github.com/felis/USB_Host_Shield_2.0}{felis/USB\_Host\_Shield\_2.0} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/fftw/fftw3.git}{fftw/fftw3} & 21 & 0.39 & 38 & 3.27 & 28 & 0.05 & 0.05 & 0.16 & 0.16 \\
\href{https://github.com/file/file.git}{file/file} & 5 & 0.10 & 7 & 0.17 & 18 & - & - & - & - \\
\href{https://github.com/filecxx/FileCentipede}{filecxx/FileCentipede} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/firebase/firebase-ios-sdk.git}{firebase/firebase-ios-sdk} & 25 & 0.72 & 2 & 0.28 & 15 & - & - & - & - \\
\href{https://github.com/flame/blis}{flame/blis} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/flashlight/flashlight}{flashlight/flashlight} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/flashlight/wav2letter}{flashlight/wav2letter} & 2 & 0.23 & 1 & 0.04 & 1 & - & - & - & - \\
\href{https://github.com/flexflow/flexflow-train}{flexflow/flexflow-train} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/flexible-collision-library/fcl}{flexible-collision-library/fcl} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/floooh/sokol}{floooh/sokol} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/fluent/fluent-bit}{fluent/fluent-bit} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/fmtlib/fmt.git}{fmtlib/fmt} & 4 & 0.12 & 21 & 3.30 & 178 & 0.21 & 1.04 & 0.29 & 1.15 \\
\href{https://github.com/fontforge/fontforge}{fontforge/fontforge} & 6 & 0.68 & 2 & 0.10 & 10 & - & - & - & - \\
\href{https://github.com/foobnix/LibreraReader}{foobnix/LibreraReader} & 4 & 0.27 & 2 & 0.09 & 7 & - & - & - & - \\
\href{https://github.com/fooyin/fooyin}{fooyin/fooyin} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/fossasia/pslab-firmware}{fossasia/pslab-firmware} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/fougue/mayo}{fougue/mayo} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/freetype/freetype}{freetype/freetype} & 5 & 0.13 & 44 & 7.95 & 234 & - & - & - & - \\
\href{https://github.com/fribidi/fribidi.git}{fribidi/fribidi} & 4 & 0.10 & 11 & 0.88 & 26 & 0.20 & 1.22 & 0.12 & 0.24 \\
\href{https://github.com/fukuchi/libqrencode}{fukuchi/libqrencode} & 3 & 0.08 & 6 & 0.23 & 37 & 0.12 & 0.72 & 0.17 & 1.01 \\
\href{https://github.com/fwupd/fwupd}{fwupd/fwupd} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/gabime/spdlog.git}{gabime/spdlog} & 9 & 0.16 & 26 & 3.96 & 155 & 0.25 & 2.25 & 0.27 & 2.43 \\
\href{https://github.com/gavinhoward/bc}{gavinhoward/bc} & 5 & 0.20 & 16 & 0.77 & 75 & - & - & - & - \\
\href{git://gcc.gnu.org/git/gcc.git}{gcc} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://git.gnu.org.ua/gdbm.git}{gdbm} & 33 & 0.27 & 6 & 0.54 & 44 & 0.11 & 0.11 & 0.11 & 0.11 \\
\href{https://gitlab.gnome.org/GNOME/gdk-pixbuf.git}{gdk-pixbuf} & 17 & 0.48 & 10 & 1.15 & 104 & - & - & - & - \\
\href{https://github.com/geany/geany}{geany/geany} & 13 & 0.95 & 20 & 4.74 & 171 & 0.21 & 3.36 & 0.38 & 4.23 \\
\href{https://git.osgeo.org/gitea/geos/geos.git}{geos} & 7 & 0.11 & 17 & 1.08 & 81 & 0.12 & 0.25 & 0.42 & 0.42 \\
\href{https://github.com/getml/reflect-cpp}{getml/reflect-cpp} & 3 & 0.33 & 28 & 4.90 & 149 & 0.13 & 0.26 & 0.23 & 0.46 \\
\href{https://github.com/gflags/gflags}{gflags/gflags} & 2 & 0.17 & 7 & 0.30 & 38 & 0.26 & 0.26 & 0.13 & 0.13 \\
\href{https://github.com/ggerganov/ggwave}{ggerganov/ggwave} & 2 & 0.21 & 12 & 0.55 & 70 & 0.25 & 4.22 & 0.17 & 1.55 \\
\href{https://github.com/ggerganov/imtui}{ggerganov/imtui} & 3 & 0.23 & 2 & 0.08 & 3 & 0.07 & 0.07 & 0.10 & 0.10 \\
\href{https://github.com/ggerganov/llama.cpp}{ggerganov/llama.cpp} & 4 & 0.27 & 22 & 1.62 & 216 & 0.36 & 1.46 & 0.23 & 0.92 \\
\href{https://github.com/ggml-org/ggml}{ggml-org/ggml} & 5 & 0.64 & 28 & 5.46 & 331 & 0.19 & 2.53 & 0.28 & 2.79 \\
\href{git://git.ghostscript.com/ghostpdl.git}{ghostpdl} & 49 & 0.88 & 7 & 0.31 & 30 & 0.16 & 0.98 & 0.16 & 0.95 \\
\href{https://github.com/git/git}{git/git} & 21 & 2.23 & 1 & 0.09 & 2 & - & - & - & - \\
\href{https://github.com/gitahead/gitahead}{gitahead/gitahead} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/githubhaohao/LearnFFmpeg}{githubhaohao/LearnFFmpeg} & 2 & 0.22 & 3 & 0.13 & 13 & - & - & - & - \\
\href{https://github.com/glfw/glfw}{glfw/glfw} & 2 & 0.13 & 17 & 1.06 & 120 & - & - & - & - \\
\href{https://gitlab.gnome.org/GNOME/glib}{glib} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/gluster/glusterfs}{gluster/glusterfs} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/gnuaspell/aspell.git}{gnuaspell/aspell} & 31 & 0.33 & 14 & 0.87 & 132 & 0.19 & 3.03 & 0.18 & 2.40 \\
\href{git://git.gnupg.org/gnupg.git}{gnupg} & 36 & 1.16 & 8 & 0.35 & 52 & 0.17 & 1.32 & 0.08 & 0.17 \\
\href{https://gitlab.com/gnutls/gnutls.git}{gnutls} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/godlikepanos/anki-3d-engine}{godlikepanos/anki-3d-engine} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/gojue/ecapture}{gojue/ecapture} & 3 & 0.29 & 1 & 0.03 & 2 & - & - & - & - \\
\href{https://github.com/golang-ui/nuklear}{golang-ui/nuklear} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/goldendict/goldendict}{goldendict/goldendict} & 1 & 0.14 & 5 & 0.26 & 4 & - & - & - & - \\
\href{https://github.com/google-ai-edge/mediapipe}{google-ai-edge/mediapipe} & 2 & 0.19 & 4 & 0.12 & 8 & - & - & - & - \\
\href{https://github.com/google-ar/arcore-android-sdk}{google-ar/arcore-android-sdk} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/google/XNNPACK}{google/XNNPACK} & 11 & 0.86 & 15 & 1.36 & 89 & - & - & - & - \\
\href{https://github.com/google/benchmark}{google/benchmark} & 1 & 0.08 & 7 & 0.41 & 27 & 0.29 & 0.88 & 0.18 & 0.55 \\
\href{https://github.com/google/bloaty.git}{google/bloaty} & 55 & 0.66 & 4 & 0.20 & 4 & - & - & - & - \\
\href{https://github.com/google/brotli.git}{google/brotli} & 3 & 0.06 & 4 & 0.37 & 32 & 0.12 & 0.12 & 0.15 & 0.15 \\
\href{https://github.com/google/brunsli.git}{google/brunsli} & 9 & 0.16 & 7 & 0.56 & 10 & 0.32 & 0.64 & 0.18 & 0.36 \\
\href{https://github.com/google/cctz}{google/cctz} & 4 & 0.07 & 8 & 0.61 & 46 & 0.17 & 0.35 & 0.19 & 0.37 \\
\href{https://github.com/google/cel-cpp}{google/cel-cpp} & 6 & 0.18 & 12 & 0.72 & 24 & - & - & - & - \\
\href{https://github.com/google/double-conversion.git}{google/double-conversion} & 7 & 0.14 & 10 & 1.47 & 109 & 0.12 & 0.12 & 0.21 & 0.21 \\
\href{https://github.com/google/draco}{google/draco} & 7 & 0.31 & 10 & 1.34 & 80 & 0.17 & 0.51 & 0.18 & 0.54 \\
\href{https://github.com/google/filament}{google/filament} & 8 & 0.31 & 15 & 2.84 & 155 & 0.25 & 0.49 & 0.29 & 0.57 \\
\href{https://github.com/google/flatbuffers}{google/flatbuffers} & 5 & 0.13 & 35 & 8.99 & 543 & - & - & - & - \\
\href{https://github.com/google/fully-homomorphic-encryption}{google/fully-homomorphic-encryption} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/google/fuzzer-test-suite}{google/fuzzer-test-suite} & 3 & 0.03 & 16 & 0.76 & 77 & 0.22 & 1.34 & 0.17 & 1.03 \\
\href{https://github.com/google/fuzztest}{google/fuzztest} & 10 & 0.23 & 7 & 0.48 & 4 & - & - & - & - \\
\href{https://github.com/google/glog}{google/glog} & 7 & 0.13 & 14 & 0.88 & 72 & 0.29 & 0.88 & 0.20 & 0.60 \\
\href{https://github.com/google/google-authenticator-libpam}{google/google-authenticator-libpam} & 1 & 0.08 & 4 & 0.08 & 6 & - & - & - & - \\
\href{https://github.com/google/graphicsfuzz}{google/graphicsfuzz} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/google/guetzli}{google/guetzli} & 5 & 0.16 & 7 & 0.45 & 19 & - & - & - & - \\
\href{https://github.com/google/highway}{google/highway} & 2 & 0.14 & 9 & 1.41 & 81 & 0.23 & 1.38 & 0.13 & 0.26 \\
\href{https://github.com/google/highwayhash}{google/highwayhash} & 5 & 0.21 & 14 & 0.77 & 14 & - & - & - & - \\
\href{https://github.com/google/http_pattern_matcher.git}{google/http\_pattern\_matcher} & 6 & 0.28 & 8 & 0.44 & 20 & - & - & - & - \\
\href{https://github.com/google/jsonnet.git}{google/jsonnet} & 11 & 0.27 & 7 & 0.42 & 63 & - & - & - & - \\
\href{https://github.com/google/jwt_verify_lib.git}{google/jwt\_verify\_lib} & 17 & 0.30 & 8 & 0.91 & 18 & - & - & - & - \\
\href{https://github.com/google/leveldb.git}{google/leveldb} & 11 & 0.27 & 13 & 2.52 & 221 & 0.19 & 0.19 & 0.13 & 0.13 \\
\href{https://github.com/google/libphonenumber}{google/libphonenumber} & 7 & 0.51 & 43 & 8.71 & 582 & 0.33 & 2.28 & 0.29 & 2.01 \\
\href{https://github.com/google/libprotobuf-mutator.git}{google/libprotobuf-mutator} & 4 & 0.14 & 12 & 0.39 & 5 & - & - & - & - \\
\href{https://github.com/google/libultrahdr.git}{google/libultrahdr} & 3 & 0.19 & 7 & 0.34 & 43 & - & - & - & - \\
\href{https://github.com/google/lldb-eval}{google/lldb-eval} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/google/myanmar-tools.git}{google/myanmar-tools} & 2 & 0.06 & 2 & 0.06 & 7 & - & - & - & - \\
\href{https://github.com/google/nsjail}{google/nsjail} & 2 & 0.23 & 32 & 4.06 & 251 & - & - & - & - \\
\href{https://github.com/google/oboe}{google/oboe} & 2 & 0.12 & 15 & 3.09 & 148 & 0.11 & 0.11 & 0.19 & 0.19 \\
\href{https://github.com/google/oss-fuzz}{google/oss-fuzz} & 6 & 0.07 & 0 & 0.03 & 1 & - & - & - & - \\
\href{https://github.com/google/perfetto}{google/perfetto} & 7 & 1.71 & 3 & 0.11 & 16 & 0.12 & 0.12 & 0.10 & 0.10 \\
\href{https://github.com/google/quiche}{google/quiche} & 10 & 0.55 & 6 & 0.23 & 18 & - & - & - & - \\
\href{https://github.com/google/re2}{google/re2} & 8 & 0.09 & 11 & 0.85 & 90 & 0.30 & 2.71 & 0.22 & 1.33 \\
\href{https://github.com/google/s2geometry}{google/s2geometry} & 15 & 0.41 & 48 & 7.75 & 554 & 0.28 & 3.69 & 0.49 & 5.86 \\
\href{https://github.com/google/sandboxed-api}{google/sandboxed-api} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/google/sentencepiece.git}{google/sentencepiece} & 12 & 0.22 & 20 & 1.33 & 96 & 0.12 & 0.23 & 0.18 & 0.35 \\
\href{https://github.com/google/shaderc.git}{google/shaderc} & 12 & 0.20 & 9 & 0.94 & 87 & 0.17 & 0.17 & 0.24 & 0.24 \\
\href{https://github.com/google/skia}{google/skia} & 6 & 0.35 & 107 & 71.15 & 617 & - & - & - & - \\
\href{https://github.com/google/snappy}{google/snappy} & 8 & 0.09 & 5 & 0.57 & 39 & 0.09 & 0.27 & 0.19 & 0.56 \\
\href{https://github.com/google/tcmalloc}{google/tcmalloc} & 34 & 1.59 & 24 & 2.50 & 48 & 0.05 & 0.05 & 0.22 & 0.22 \\
\href{https://github.com/google/tink}{google/tink} & 19 & 0.82 & 25 & 3.22 & 19 & - & - & - & - \\
\href{https://github.com/google/woff2}{google/woff2} & 4 & 0.09 & 7 & 0.24 & 15 & - & - & - & - \\
\href{https://github.com/google/wuffs.git}{google/wuffs} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/google/zopfli}{google/zopfli} & 3 & 0.09 & 3 & 0.09 & 5 & - & - & - & - \\
\href{https://github.com/googleprojectzero/SockFuzzer}{googleprojectzero/SockFuzzer} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/googlevr/cardboard}{googlevr/cardboard} & 2 & 0.27 & 5 & 0.26 & 1 & - & - & - & - \\
\href{https://github.com/gpac/gpac}{gpac/gpac} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://gitlab.com/gpsd/gpsd}{gpsd} & 8 & 0.73 & 8 & 0.41 & 38 & - & - & - & - \\
\href{https://github.com/greg7mdp/parallel-hashmap}{greg7mdp/parallel-hashmap} & 7 & 0.07 & 29 & 4.38 & 450 & 0.16 & 1.42 & 0.19 & 0.94 \\
\href{https://github.com/grpc-ecosystem/grpc-httpjson-transcoding.git}{grpc-ecosystem/grpc-httpjson-transcoding} & 6 & 0.21 & 8 & 0.64 & 18 & - & - & - & - \\
\href{https://github.com/grpc/grpc}{grpc/grpc} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/gssapi/gss-ntlmssp}{gssapi/gss-ntlmssp} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://gitlab.freedesktop.org/gstreamer/gstreamer.git}{gstreamer} & 9 & 0.16 & 3 & 0.09 & 14 & 0.14 & 0.14 & 0.12 & 0.12 \\
\href{https://github.com/guanzhi/GmSSL}{guanzhi/GmSSL} & 6 & 0.92 & 64 & 16.54 & 20 & - & - & - & - \\
\href{https://github.com/guinmoon/LLMFarm}{guinmoon/LLMFarm} & 3 & 0.08 & 1 & 0.03 & 2 & - & - & - & - \\
\href{https://github.com/gwaldron/osgearth}{gwaldron/osgearth} & 7 & 0.55 & 3 & 0.05 & 4 & - & - & - & - \\
\href{https://github.com/h2o/h2o}{h2o/h2o} & 10 & 0.72 & 35 & 10.25 & 659 & - & - & - & - \\
\href{https://github.com/h2o/picotls}{h2o/picotls} & 10 & 0.33 & 24 & 2.18 & 113 & 0.19 & 0.95 & 0.21 & 1.03 \\
\href{https://github.com/hackerschoice/gsocket}{hackerschoice/gsocket} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/halide/Halide}{halide/Halide} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/hanickadot/compile-time-regular-expressions}{hanickadot/compile-time-regular-expressions} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/happyfish100/fastdfs}{happyfish100/fastdfs} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/haproxy/haproxy}{haproxy/haproxy} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/harfbuzz/harfbuzz.git}{harfbuzz/harfbuzz} & 6 & 0.25 & 24 & 6.49 & 514 & - & - & - & - \\
\href{https://github.com/hashcat/hashcat}{hashcat/hashcat} & 6 & 1.34 & 9 & 0.52 & 13 & 0.33 & 0.98 & 0.27 & 0.81 \\
\href{https://github.com/hasherezade/pe-bear}{hasherezade/pe-bear} & 3 & 0.16 & 6 & 0.27 & 20 & 0.24 & 0.96 & 0.21 & 0.82 \\
\href{https://github.com/hasherezade/pe-sieve}{hasherezade/pe-sieve} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/hasherezade/tiny_tracer}{hasherezade/tiny\_tracer} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/hathach/tinyusb.git}{hathach/tinyusb} & 11 & 0.57 & 11 & 1.75 & 81 & 0.14 & 0.71 & 0.26 & 0.26 \\
\href{https://github.com/heiher/hev-socks5-tunnel}{heiher/hev-socks5-tunnel} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/heiher/natmap}{heiher/natmap} & 3 & 0.17 & 4 & 0.54 & 31 & 0.56 & 1.11 & 0.12 & 0.24 \\
\href{https://github.com/helio-fm/helio-sequencer}{helio-fm/helio-sequencer} & 5 & 0.78 & 2 & 0.04 & 1 & - & - & - & - \\
\href{https://github.com/hengyoush/kyanos}{hengyoush/kyanos} & 3 & 0.16 & 0 & 0.02 & 1 & - & - & - & - \\
\href{https://github.com/henrypp/simplewall}{henrypp/simplewall} & 1 & 0.07 & 1 & 0.05 & 2 & - & - & - & - \\
\href{https://github.com/hercules-team/augeas}{hercules-team/augeas} & 10 & 0.17 & 10 & 0.43 & 36 & 0.32 & 0.32 & 0.13 & 0.13 \\
\href{https://github.com/hku-mars/FAST-LIVO2}{hku-mars/FAST-LIVO2} & 4 & 0.20 & 2 & 0.09 & 3 & - & - & - & - \\
\href{https://github.com/hoffstadt/DearPyGui}{hoffstadt/DearPyGui} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/horde3d/Horde3D}{horde3d/Horde3D} & 7 & 0.37 & 22 & 0.88 & 98 & 0.09 & 0.70 & 0.20 & 1.58 \\
\href{https://github.com/horsicq/XELFViewer}{horsicq/XELFViewer} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/hpjansson/chafa}{hpjansson/chafa} & 4 & 0.50 & 13 & 1.52 & 181 & 0.12 & 0.36 & 0.11 & 0.33 \\
\href{https://github.com/hrvach/deskhop}{hrvach/deskhop} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/hrydgard/ppsspp}{hrydgard/ppsspp} & 11 & 1.72 & 5 & 0.22 & 21 & - & - & - & - \\
\href{https://github.com/htacg/tidy-html5.git}{htacg/tidy-html5} & 4 & 0.12 & 24 & 1.76 & 156 & 0.32 & 4.13 & 0.33 & 1.30 \\
\href{https://github.com/huihut/interview}{huihut/interview} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/hunspell/hunspell.git}{hunspell/hunspell} & 3 & 0.10 & 5 & 0.45 & 48 & 0.27 & 0.27 & - & - \\
\href{https://github.com/hyperledger/iroha.git}{hyperledger/iroha} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/hyperrealm/libconfig.git}{hyperrealm/libconfig} & 7 & 0.10 & 16 & 1.21 & 176 & 0.15 & 0.15 & 0.14 & 0.14 \\
\href{https://github.com/hyrise/sql-parser}{hyrise/sql-parser} & 5 & 0.06 & 11 & 1.98 & 131 & 0.18 & 0.71 & 0.31 & 1.26 \\
\href{https://github.com/iNavFlight/inav}{iNavFlight/inav} & 3 & 0.54 & 3 & 0.22 & 39 & 0.07 & 0.20 & 0.06 & 0.17 \\
\href{https://github.com/ibireme/yyjson}{ibireme/yyjson} & 1 & 0.05 & 42 & 3.12 & 337 & 0.16 & 0.64 & 0.29 & 1.17 \\
\href{https://github.com/ic005k/OCAuxiliaryTools}{ic005k/OCAuxiliaryTools} & 1 & 0.07 & 4 & 0.15 & 17 & 0.29 & 1.76 & 0.11 & 0.11 \\
\href{https://github.com/icholy/ttygif}{icholy/ttygif} & 1 & 0.13 & 3 & 0.18 & 13 & 0.12 & 0.12 & 0.11 & 0.11 \\
\href{https://github.com/idea4good/GuiLite}{idea4good/GuiLite} & 2 & 0.14 & 27 & 1.72 & 170 & 0.25 & 5.86 & 0.29 & 2.88 \\
\href{https://github.com/igraph/igraph}{igraph/igraph} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/illumos/illumos-gate}{illumos/illumos-gate} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/imputnet/helium}{imputnet/helium} & 2 & 0.07 & 1 & 0.05 & 2 & - & - & - & - \\
\href{https://github.com/includeos/IncludeOS}{includeos/IncludeOS} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/infiniflow/infinity}{infiniflow/infinity} & 5 & 0.48 & 5 & 0.19 & 10 & - & - & - & - \\
\href{https://github.com/inotify-tools/inotify-tools}{inotify-tools/inotify-tools} & 1 & 0.08 & 7 & 0.28 & 41 & 0.11 & 0.11 & 0.09 & 0.09 \\
\href{https://github.com/introlab/rtabmap}{introlab/rtabmap} & 5 & 0.39 & 15 & 2.77 & 218 & 0.37 & 5.15 & 0.21 & 1.44 \\
\href{https://github.com/iovisor/bcc}{iovisor/bcc} & 4 & 0.42 & 20 & 3.09 & 224 & 0.17 & 1.20 & 0.17 & 1.20 \\
\href{https://github.com/ipxe/ipxe}{ipxe/ipxe} & 16 & 0.56 & 2 & 0.06 & 4 & - & - & - & - \\
\href{https://github.com/ireader/media-server}{ireader/media-server} & 3 & 0.14 & 20 & 2.66 & 154 & 0.35 & 12.24 & 0.19 & 1.32 \\
\href{https://github.com/iree-org/iree}{iree-org/iree} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/irssi/irssi}{irssi/irssi} & 14 & 0.28 & 8 & 0.25 & 30 & - & - & - & - \\
\href{https://github.com/isl-org/Open3D}{isl-org/Open3D} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/istoreos/istoreos}{istoreos/istoreos} & 3 & 0.54 & 13 & 0.61 & 88 & 0.31 & 5.53 & 0.16 & 2.60 \\
\href{https://github.com/ithewei/libhv}{ithewei/libhv} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ittiam-systems/libavc.git}{ittiam-systems/libavc} & 29 & 0.56 & 2 & 0.31 & 1 & 0.18 & 0.18 & 0.20 & 0.20 \\
\href{https://github.com/ittiam-systems/libhevc.git}{ittiam-systems/libhevc} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ittiam-systems/libmpeg2.git}{ittiam-systems/libmpeg2} & 5 & 0.63 & 8 & 0.55 & 19 & - & - & - & - \\
\href{https://github.com/ittiam-systems/libxaac.git}{ittiam-systems/libxaac} & 6 & 0.82 & 4 & 0.38 & 7 & 0.18 & 0.18 & 0.16 & 0.16 \\
\href{https://github.com/jagt/clumsy}{jagt/clumsy} & 4 & 0.39 & 5 & 0.32 & 31 & 0.07 & 0.13 & 0.15 & 0.29 \\
\href{https://github.com/janet-lang/janet}{janet-lang/janet} & 5 & 0.18 & 35 & 3.59 & 344 & 0.15 & 2.16 & 0.39 & 5.41 \\
\href{https://github.com/jarro2783/cxxopts}{jarro2783/cxxopts} & 2 & 0.05 & 16 & 0.55 & 44 & - & - & - & - \\
\href{https://github.com/jart/blink}{jart/blink} & 7 & 0.40 & 7 & 0.28 & 31 & - & - & - & - \\
\href{https://github.com/jart/cosmopolitan}{jart/cosmopolitan} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/jbeder/yaml-cpp}{jbeder/yaml-cpp} & 2 & 0.09 & 36 & 3.45 & 246 & 0.23 & 1.87 & 0.23 & 1.64 \\
\href{git://git.ghostscript.com/jbig2dec.git}{jbig2dec} & 5 & 0.05 & 14 & 0.12 & 8 & 0.10 & 0.20 & 0.13 & 0.26 \\
\href{https://github.com/jedisct1/libsodium.git}{jedisct1/libsodium} & 4 & 0.08 & 34 & 7.17 & 705 & 0.29 & 2.88 & 0.24 & 2.41 \\
\href{https://github.com/jedisct1/minisign}{jedisct1/minisign} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/jellyfin/jellyfin-desktop}{jellyfin/jellyfin-desktop} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/jerryscript-project/jerryscript}{jerryscript-project/jerryscript} & 18 & 0.30 & 23 & 4.08 & 233 & 0.48 & 14.81 & 0.33 & 1.98 \\
\href{https://github.com/jhawthorn/fzy}{jhawthorn/fzy} & 4 & 0.12 & 3 & 0.11 & 3 & - & - & - & - \\
\href{https://github.com/jkuhlmann/cgltf}{jkuhlmann/cgltf} & 1 & 0.05 & 3 & 0.39 & 4 & - & - & - & - \\
\href{https://github.com/jmcnamara/libxlsxwriter.git}{jmcnamara/libxlsxwriter} & 4 & 0.12 & 24 & 6.02 & 428 & 0.28 & 3.93 & 0.38 & 4.21 \\
\href{https://github.com/joeferner/node-java}{joeferner/node-java} & 2 & 0.15 & 5 & 0.43 & 10 & - & - & - & - \\
\href{https://github.com/johang/btfs}{johang/btfs} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/jonathanmetzman/cifuzz-example.git}{jonathanmetzman/cifuzz-example} & 0 & 0.04 & 1 & 0.06 & 2 & - & - & - & - \\
\href{https://github.com/jorisvink/kore}{jorisvink/kore} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/jqlang/jq}{jqlang/jq} & 10 & 0.08 & 12 & 0.75 & 127 & 0.16 & 2.98 & 0.12 & 2.32 \\
\href{https://github.com/jrouwe/JoltPhysics}{jrouwe/JoltPhysics} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/jrowberg/i2cdevlib}{jrowberg/i2cdevlib} & 2 & 0.15 & 23 & 2.43 & 282 & 0.09 & 0.09 & 0.15 & 0.15 \\
\href{https://github.com/json-c/json-c.git}{json-c/json-c} & 8 & 0.13 & 8 & 1.91 & 151 & 0.22 & 1.77 & 0.19 & 1.35 \\
\href{https://github.com/jurplel/qView}{jurplel/qView} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/justcallmekoko/ESP32Marauder}{justcallmekoko/ESP32Marauder} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/k2-fsa/sherpa-onnx}{k2-fsa/sherpa-onnx} & 8 & 2.20 & 16 & 0.88 & 68 & 0.26 & 0.79 & 0.52 & 1.04 \\
\href{https://github.com/k4yt3x/video2x}{k4yt3x/video2x} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/kalcutter/gfwx}{kalcutter/gfwx} & 4 & 0.17 & 1 & 0.04 & 1 & - & - & - & - \\
\href{https://github.com/kamailio/kamailio}{kamailio/kamailio} & 7 & 0.40 & 12 & 0.13 & 13 & - & - & - & - \\
\href{https://github.com/kamyu104/LeetCode-Solutions}{kamyu104/LeetCode-Solutions} & 1 & 1.03 & 1 & 0.03 & 1 & - & - & - & - \\
\href{https://invent.kde.org/frameworks/karchive.git}{karchive} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/karlstav/cava}{karlstav/cava} & 1 & 0.10 & 2 & 0.07 & 3 & - & - & - & - \\
\href{https://github.com/kasmtech/KasmVNC}{kasmtech/KasmVNC} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://invent.kde.org/frameworks/kcodecs.git}{kcodecs} & 27 & 1.01 & 1 & 0.08 & 2 & - & - & - & - \\
\href{https://gitlab.isc.org/isc-projects/kea}{kea} & 27 & 1.30 & 63 & 18.68 & 667 & 0.41 & 4.54 & 0.46 & 5.02 \\
\href{https://github.com/kevmo314/scuda}{kevmo314/scuda} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/keystone-engine/keystone.git}{keystone-engine/keystone} & 9 & 0.08 & 2 & 0.21 & 9 & 0.22 & 1.12 & 0.15 & 0.60 \\
\href{https://github.com/kfrlib/kfr}{kfrlib/kfr} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/khaledhosny/ots.git}{khaledhosny/ots} & 33 & 1.16 & 7 & 0.25 & 30 & - & - & - & - \\
\href{https://github.com/khronosgroup/Vulkan-Loader.git}{khronosgroup/Vulkan-Loader} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://invent.kde.org/frameworks/kimageformats.git}{kimageformats} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/kinetiknz/nestegg.git}{kinetiknz/nestegg} & 3 & 0.07 & 6 & 0.23 & 37 & - & - & - & - \\
\href{https://invent.kde.org/network/kio-extras.git}{kio-extras} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/kjdev/hoextdown.git}{kjdev/hoextdown} & 3 & 0.10 & 10 & 0.83 & 63 & 0.19 & 1.68 & 0.16 & 1.30 \\
\href{https://github.com/klange/toaruos}{klange/toaruos} & 7 & 0.39 & 5 & 0.51 & 58 & 0.14 & 1.10 & 0.16 & 1.09 \\
\href{https://invent.kde.org/pim/kmime.git}{kmime} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/knik0/faad2}{knik0/faad2} & 3 & 0.07 & 5 & 0.21 & 20 & 0.23 & 0.94 & 0.14 & 0.28 \\
\href{https://gitlab.nic.cz/knot/knot-dns.git}{knot-dns} & 27 & 0.50 & 3 & 0.15 & 11 & 0.22 & 0.22 & 0.16 & 0.16 \\
\href{https://github.com/kornelski/pngquant}{kornelski/pngquant} & 4 & 0.09 & 4 & 0.12 & 6 & 0.58 & 1.15 & - & - \\
\href{https://github.com/krakjoe/parallel}{krakjoe/parallel} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/krb5/krb5}{krb5/krb5} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ksnip/ksnip}{ksnip/ksnip} & 14 & 0.90 & 0 & 0.03 & 1 & - & - & - & - \\
\href{https://github.com/kth-competitive-programming/kactl}{kth-competitive-programming/kactl} & 3 & 0.21 & 4 & 0.15 & 23 & 0.07 & 0.13 & 0.10 & 0.19 \\
\href{https://github.com/kuba--/zip.git}{kuba--/zip} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/kunkundi/crossdesk}{kunkundi/crossdesk} & 4 & 0.27 & 4 & 0.25 & 12 & - & - & - & - \\
\href{https://github.com/langhuihui/jessibuca}{langhuihui/jessibuca} & 5 & 0.29 & 1 & 0.06 & 2 & - & - & - & - \\
\href{https://github.com/laruence/yaf}{laruence/yaf} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/laugh12321/TensorRT-YOLO}{laugh12321/TensorRT-YOLO} & 1 & 0.16 & 8 & 0.38 & 7 & 0.07 & 0.07 & 0.19 & 0.19 \\
\href{https://github.com/lballabio/QuantLib.git}{lballabio/QuantLib} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/lc-soft/LCUI}{lc-soft/LCUI} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ldcsaa/HP-Socket}{ldcsaa/HP-Socket} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/leapmotion/ProjectNorthStar}{leapmotion/ProjectNorthStar} & 10 & 0.30 & 2 & 0.10 & 8 & - & - & - & - \\
\href{https://github.com/lede-project/source}{lede-project/source} & 3 & 0.35 & 13 & 0.65 & 11 & 0.09 & 0.09 & 0.12 & 0.12 \\
\href{https://github.com/leethomason/tinyxml2}{leethomason/tinyxml2} & 5 & 0.03 & 28 & 2.37 & 242 & 0.26 & 2.32 & 0.35 & 2.76 \\
\href{https://github.com/lexbor/lexbor}{lexbor/lexbor} & 3 & 0.30 & 26 & 1.72 & 168 & 0.19 & 1.15 & 0.16 & 0.82 \\
\href{https://github.com/libarchive/libarchive.git}{libarchive/libarchive} & 8 & 0.14 & 39 & 3.98 & 451 & 0.13 & 1.60 & 0.17 & 2.09 \\
\href{https://github.com/libass/libass.git}{libass/libass} & 5 & 0.10 & 5 & 0.34 & 28 & 0.12 & 0.24 & 0.15 & 0.30 \\
\href{https://github.com/libbpf/libbpf}{libbpf/libbpf} & 7 & 0.08 & 24 & 3.16 & 300 & 0.18 & 2.16 & 0.24 & 1.70 \\
\href{https://gitlab.freedesktop.org/spice/libcacard.git}{libcacard} & 9 & 0.14 & 7 & 0.93 & 87 & - & - & - & - \\
\href{https://github.com/libcpr/cpr}{libcpr/cpr} & 2 & 0.21 & 33 & 7.18 & 325 & 0.33 & 2.30 & 0.34 & 2.02 \\
\href{https://github.com/libevent/libevent.git}{libevent/libevent} & 8 & 0.15 & 40 & 4.21 & 441 & 0.17 & 3.35 & 0.23 & 4.53 \\
\href{https://github.com/libexif/libexif}{libexif/libexif} & 10 & 0.30 & 6 & 1.04 & 93 & 0.13 & 0.27 & 0.20 & 0.41 \\
\href{https://github.com/libexpat/libexpat}{libexpat/libexpat} & 1 & 0.04 & 11 & 0.63 & 66 & 0.12 & 0.25 & 0.13 & 0.26 \\
\href{https://github.com/libfann/fann}{libfann/fann} & 3 & 0.20 & 16 & 2.77 & 343 & 0.19 & 4.16 & 0.28 & 5.85 \\
\href{https://github.com/libffi/libffi}{libffi/libffi} & 1 & 0.05 & 4 & 0.24 & 15 & - & - & - & - \\
\href{https://github.com/libfive/libfive}{libfive/libfive} & 5 & 0.41 & 11 & 0.45 & 46 & 0.25 & 0.51 & - & - \\
\href{https://github.com/libfuse/libfuse}{libfuse/libfuse} & 9 & 0.73 & 15 & 1.46 & 101 & - & - & - & - \\
\href{https://github.com/libfuse/sshfs}{libfuse/sshfs} & 2 & 0.18 & 2 & 0.07 & 3 & - & - & - & - \\
\href{https://github.com/libgd/libgd}{libgd/libgd} & 7 & 0.12 & 37 & 4.22 & 380 & 0.19 & 2.23 & 0.18 & 1.95 \\
\href{https://github.com/libgit2/libgit2}{libgit2/libgit2} & 8 & 0.30 & 66 & 20.46 & 896 & 0.58 & 12.66 & 0.63 & 13.88 \\
\href{https://github.com/libharu/libharu}{libharu/libharu} & 1 & 0.09 & 48 & 12.15 & 570 & - & - & - & - \\
\href{https://github.com/libical/libical.git}{libical/libical} & 5 & 0.28 & 51 & 20.06 & 1761 & - & - & - & - \\
\href{https://git.savannah.gnu.org/git/libidn.git}{libidn} & 10 & 0.41 & 6 & 0.72 & 53 & - & - & - & - \\
\href{https://gitlab.com/libidn/libidn2.git}{libidn2} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/libigl/libigl}{libigl/libigl} & 4 & 0.25 & 7 & 0.35 & 6 & - & - & - & - \\
\href{https://github.com/libimobiledevice/idevicerestore}{libimobiledevice/idevicerestore} & 13 & 1.20 & 8 & 0.27 & 7 & - & - & - & - \\
\href{https://github.com/libimobiledevice/libimobiledevice}{libimobiledevice/libimobiledevice} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/libimobiledevice/libplist}{libimobiledevice/libplist} & 2 & 0.09 & 18 & 2.27 & 192 & - & - & - & - \\
\href{https://github.com/libimobiledevice/usbmuxd}{libimobiledevice/usbmuxd} & 5 & 0.44 & 5 & 0.59 & 56 & - & - & - & - \\
\href{https://github.com/libjpeg-turbo/libjpeg-turbo}{libjpeg-turbo/libjpeg-turbo} & 4 & 0.16 & 33 & 1.90 & 163 & 0.22 & 2.92 & 0.23 & 3.00 \\
\href{https://github.com/libjxl/libjxl.git}{libjxl/libjxl} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://android.googlesource.com/platform/external/libldac}{libldac} & 3 & 0.19 & 3 & 0.19 & 18 & 0.27 & 0.80 & 0.16 & 0.16 \\
\href{https://github.com/liblouis/liblouis}{liblouis/liblouis} & 5 & 0.13 & 8 & 0.38 & 34 & 0.14 & 0.28 & 0.11 & 0.23 \\
\href{https://github.com/libopencm3/libopencm3}{libopencm3/libopencm3} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/libproxy/libproxy}{libproxy/libproxy} & 6 & 0.17 & 1 & 0.07 & 5 & - & - & - & - \\
\href{https://github.com/libraw/libraw}{libraw/libraw} & 4 & 0.08 & 17 & 2.45 & 176 & 0.24 & 1.22 & 0.28 & 1.42 \\
\href{https://github.com/libressl/portable.git}{libressl/portable} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/libretro/RetroArch}{libretro/RetroArch} & 2 & 0.20 & 4 & 0.13 & 8 & - & - & - & - \\
\href{https://github.com/libsdl-org/SDL}{libsdl-org/SDL} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/libsndfile/libsndfile.git}{libsndfile/libsndfile} & 4 & 0.05 & 10 & 0.60 & 67 & 0.22 & 0.44 & 0.23 & 0.47 \\
\href{https://gitlab.gnome.org/GNOME/libsoup.git}{libsoup} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://gitlab.freedesktop.org/libspectre/libspectre.git}{libspectre} & 4 & 0.10 & 2 & 0.39 & 48 & 0.23 & 0.70 & 0.11 & 0.22 \\
\href{https://git.libssh.org/projects/libssh.git}{libssh} & 5 & 0.08 & 29 & 4.71 & 497 & 0.41 & 0.82 & 0.20 & 0.40 \\
\href{https://github.com/libssh2/libssh2.git}{libssh2/libssh2} & 4 & 0.14 & 22 & 1.55 & 179 & 0.19 & 0.75 & 0.18 & 0.72 \\
\href{https://gitlab.com/gnutls/libtasn1.git}{libtasn1} & 11 & 0.07 & 8 & 0.40 & 42 & - & - & - & - \\
\href{https://gitlab.com/libtiff/libtiff}{libtiff} & 3 & 0.08 & 20 & 1.36 & 189 & 0.20 & 2.64 & 0.17 & 1.52 \\
\href{https://github.com/libtom/libtomcrypt}{libtom/libtomcrypt} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{git://people.freedesktop.org/~dvdhrm/libtsm}{libtsm} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/libunwind/libunwind}{libunwind/libunwind} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/libusb/libusb}{libusb/libusb} & 4 & 0.07 & 13 & 0.88 & 114 & 0.17 & 0.51 & 0.25 & 0.74 \\
\href{https://github.com/libuv/libuv}{libuv/libuv} & 1 & 0.07 & 38 & 2.69 & 313 & 0.23 & 1.36 & 0.31 & 1.87 \\
\href{https://github.com/libvips/libvips}{libvips/libvips} & 9 & 0.49 & 2 & 0.07 & 12 & 0.08 & 0.16 & 0.08 & 0.08 \\
\href{https://github.com/libvirt/libvirt}{libvirt/libvirt} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://chromium.googlesource.com/webm/libvpx}{libvpx} & 3 & 0.07 & 6 & 1.29 & 38 & 0.33 & 2.00 & 0.24 & 1.45 \\
\href{https://chromium.googlesource.com/webm/libwebp}{libwebp} & 6 & 0.08 & 8 & 1.54 & 82 & 0.25 & 0.25 & 0.20 & 0.20 \\
\href{https://libwebsockets.org/repo/libwebsockets}{libwebsockets} & 8 & 0.38 & 2 & 0.12 & 9 & - & - & - & - \\
\href{https://github.com/libxls/libxls}{libxls/libxls} & 5 & 0.11 & 7 & 0.30 & 14 & - & - & - & - \\
\href{https://gitlab.gnome.org/GNOME/libxml2.git}{libxml2} & 4 & 0.18 & 55 & 17.76 & 1305 & 0.50 & 22.94 & 0.45 & 19.03 \\
\href{https://gitlab.gnome.org/GNOME/libxslt.git}{libxslt} & 10 & 0.59 & 21 & 3.28 & 188 & 0.28 & 4.68 & 0.22 & 3.66 \\
\href{https://github.com/libyal/libfplist.git}{libyal/libfplist} & 6 & 0.13 & 16 & 0.32 & 22 & 0.12 & 0.25 & 0.18 & 0.36 \\
\href{https://chromium.googlesource.com/libyuv/libyuv}{libyuv} & 4 & 0.10 & 64 & 14.77 & 642 & - & - & - & - \\
\href{https://github.com/lief-project/LIEF}{lief-project/LIEF} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/lifting-bits/remill}{lifting-bits/remill} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/lighttpd/lighttpd1.4}{lighttpd/lighttpd1.4} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/limine-bootloader/limine}{limine-bootloader/limine} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/lipnitsk/libcue.git}{lipnitsk/libcue} & 6 & 0.06 & 3 & 0.17 & 24 & 0.24 & 0.24 & - & - \\
\href{https://github.com/litespeedtech/lsquic}{litespeedtech/lsquic} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/liuliu/ccv}{liuliu/ccv} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ljharb/qs.git}{ljharb/qs} & 5 & 0.17 & 2 & 0.05 & 3 & - & - & - & - \\
\href{https://github.com/lldpd/lldpd}{lldpd/lldpd} & 4 & 0.20 & 17 & 0.31 & 32 & - & - & - & - \\
\href{https://github.com/llvm/llvm-project.git}{llvm/llvm-project} & 27 & 0.23 & 4 & 0.19 & 23 & 0.18 & 0.18 & 0.16 & 0.16 \\
\href{https://github.com/lmarzen/esp32-weather-epd}{lmarzen/esp32-weather-epd} & 2 & 0.19 & 5 & 0.30 & 34 & 0.05 & 0.05 & 0.11 & 0.11 \\
\href{https://github.com/log4cplus/log4cplus}{log4cplus/log4cplus} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/loot/loot}{loot/loot} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/lovyan03/LovyanGFX}{lovyan03/LovyanGFX} & 3 & 0.31 & 2 & 0.09 & 2 & - & - & - & - \\
\href{https://github.com/lpereira/lwan.git}{lpereira/lwan} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/lsalzman/enet}{lsalzman/enet} & 3 & 0.16 & 19 & 0.85 & 85 & 0.13 & 0.80 & 0.19 & 1.12 \\
\href{https://github.com/lsh123/xmlsec}{lsh123/xmlsec} & 13 & 1.48 & 38 & 7.01 & 653 & - & - & - & - \\
\href{https://github.com/lua/lua}{lua/lua} & 2 & 0.08 & 23 & 1.23 & 156 & 0.18 & 1.27 & 0.13 & 0.91 \\
\href{https://github.com/luau-lang/luau}{luau-lang/luau} & 9 & 0.33 & 29 & 6.36 & 340 & 0.26 & 1.30 & 0.35 & 1.75 \\
\href{https://github.com/lvandeve/lodepng.git}{lvandeve/lodepng} & 1 & 0.02 & 16 & 0.87 & 93 & 0.21 & 1.49 & 0.12 & 0.75 \\
\href{https://github.com/lvgl/lvgl}{lvgl/lvgl} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/lxc/lxc}{lxc/lxc} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/lynckia/licode}{lynckia/licode} & 1 & 0.10 & 3 & 0.12 & 5 & - & - & - & - \\
\href{https://github.com/lz4/lz4.git}{lz4/lz4} & 3 & 0.07 & 7 & 1.11 & 106 & - & - & - & - \\
\href{https://github.com/m4dEngi/RemotePlayWhatever}{m4dEngi/RemotePlayWhatever} & 3 & 0.25 & 5 & 0.22 & 2 & 0.06 & 0.06 & 0.09 & 0.09 \\
\href{https://github.com/mackron/dr_libs}{mackron/dr\_libs} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/mackron/miniaudio}{mackron/miniaudio} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/madler/pigz}{madler/pigz} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/madler/zlib}{madler/zlib} & 2 & 0.03 & 14 & 0.76 & 80 & - & - & - & - \\
\href{https://github.com/magma/magma}{magma/magma} & 3 & 0.38 & 1 & 0.15 & 2 & - & - & - & - \\
\href{https://github.com/mamba-org/mamba}{mamba-org/mamba} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/managarm/managarm}{managarm/managarm} & 4 & 0.23 & 14 & 1.01 & 141 & 0.12 & 0.70 & 0.26 & 1.56 \\
\href{https://github.com/manisandro/gImageReader}{manisandro/gImageReader} & 1 & 0.13 & 6 & 0.08 & 4 & 0.13 & 0.13 & - & - \\
\href{https://github.com/manticoresoftware/manticoresearch}{manticoresoftware/manticoresearch} & 1 & 0.13 & 10 & 0.40 & 53 & 0.32 & 0.64 & 0.15 & 0.29 \\
\href{https://github.com/mapbox/tippecanoe}{mapbox/tippecanoe} & 4 & 0.35 & 14 & 2.50 & 86 & - & - & - & - \\
\href{https://github.com/maplibre/maplibre-native}{maplibre/maplibre-native} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/mapnik/mapnik}{mapnik/mapnik} & 76 & 0.43 & 1 & 0.02 & 1 & - & - & - & - \\
\href{https://github.com/martanne/vis}{martanne/vis} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/marzer/tomlplusplus.git}{marzer/tomlplusplus} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/mas-bandwidth/yojimbo}{mas-bandwidth/yojimbo} & 4 & 0.38 & 30 & 5.03 & 337 & 0.41 & 17.62 & 0.36 & 15.50 \\
\href{https://github.com/matrixcascade/PainterEngine}{matrixcascade/PainterEngine} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/mausimus/ShaderGlass}{mausimus/ShaderGlass} & 4 & 0.80 & 6 & 0.59 & 29 & 0.21 & 0.21 & 0.15 & 0.15 \\
\href{https://github.com/max0x7ba/atomic_queue}{max0x7ba/atomic\_queue} & 1 & 0.14 & 6 & 0.58 & 20 & - & - & - & - \\
\href{https://github.com/mborgerding/kissfft}{mborgerding/kissfft} & 1 & 0.11 & 3 & 0.63 & 19 & 0.13 & 0.26 & 0.14 & 0.29 \\
\href{https://github.com/mcmilk/7-Zip-zstd}{mcmilk/7-Zip-zstd} & 8 & 1.18 & 10 & 0.64 & 68 & 0.21 & 0.42 & 0.23 & 0.46 \\
\href{https://github.com/mcu-tools/mcuboot}{mcu-tools/mcuboot} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/mdbtools/mdbtools}{mdbtools/mdbtools} & 2 & 0.13 & 18 & 1.03 & 129 & 0.33 & 11.45 & 0.16 & 3.75 \\
\href{https://github.com/meetecho/janus-gateway.git}{meetecho/janus-gateway} & 35 & 0.92 & 16 & 3.73 & 35 & - & - & - & - \\
\href{https://github.com/memcached/memcached}{memcached/memcached} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/memononen/nanosvg}{memononen/nanosvg} & 1 & 0.10 & 7 & 0.31 & 8 & 0.13 & 0.13 & 0.17 & 0.17 \\
\href{https://github.com/meshcore-dev/MeshCore}{meshcore-dev/MeshCore} & 4 & 0.55 & 16 & 1.17 & 97 & 1.91 & 1.91 & 0.28 & 0.28 \\
\href{https://github.com/meshtastic/firmware}{meshtastic/firmware} & 2 & 0.36 & 5 & 0.15 & 21 & 0.13 & 0.13 & 0.16 & 0.16 \\
\href{https://github.com/metacall/core}{metacall/core} & 3 & 0.29 & 12 & 1.63 & 177 & 0.22 & 8.06 & 0.21 & 4.28 \\
\href{https://github.com/mfontanini/libtins}{mfontanini/libtins} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/mhogomchungu/media-downloader}{mhogomchungu/media-downloader} & 14 & 0.44 & 7 & 0.66 & 22 & - & - & - & - \\
\href{https://github.com/microsoft/Detours}{microsoft/Detours} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/microsoft/DirectXMath}{microsoft/DirectXMath} & 2 & 0.10 & 57 & 6.96 & 638 & 0.27 & 7.14 & 0.30 & 7.86 \\
\href{https://github.com/microsoft/DirectXShaderCompiler}{microsoft/DirectXShaderCompiler} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/microsoft/DirectXTK12}{microsoft/DirectXTK12} & 3 & 0.22 & 31 & 2.24 & 225 & 0.20 & 1.38 & 0.26 & 1.55 \\
\href{https://github.com/microsoft/DiskANN}{microsoft/DiskANN} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/microsoft/GSL}{microsoft/GSL} & 1 & 0.05 & 10 & 1.16 & 58 & 0.15 & 0.15 & 0.15 & 0.15 \\
\href{https://github.com/microsoft/LightGBM}{microsoft/LightGBM} & 4 & 0.35 & 36 & 6.52 & 481 & 0.48 & 24.63 & 0.42 & 20.49 \\
\href{https://github.com/microsoft/SPTAG}{microsoft/SPTAG} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/microsoft/STL}{microsoft/STL} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/microsoft/Windows-driver-samples}{microsoft/Windows-driver-samples} & 2 & 0.13 & 1 & 0.04 & 2 & - & - & - & - \\
\href{https://github.com/microsoft/WindowsAppSDK}{microsoft/WindowsAppSDK} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/microsoft/mfcmapi.git}{microsoft/mfcmapi} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/microsoft/microsoft-ui-xaml}{microsoft/microsoft-ui-xaml} & 2 & 0.12 & 18 & 0.91 & 73 & 0.08 & 0.08 & 0.09 & 0.09 \\
\href{https://github.com/microsoft/ms-tpm-20-ref}{microsoft/ms-tpm-20-ref} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/microsoft/msquic.git}{microsoft/msquic} & 8 & 0.45 & 3 & 0.35 & 3 & - & - & - & - \\
\href{https://github.com/microsoft/onnxruntime}{microsoft/onnxruntime} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/microsoft/onnxruntime-inference-examples}{microsoft/onnxruntime-inference-examples} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/microsoft/proxy}{microsoft/proxy} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/microsoft/winget-cli}{microsoft/winget-cli} & 2 & 0.25 & 10 & 0.39 & 45 & 0.10 & 0.20 & 0.12 & 0.23 \\
\href{https://github.com/microsoft/wslg}{microsoft/wslg} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/miguelbalboa/rfid}{miguelbalboa/rfid} & 3 & 0.36 & 11 & 0.54 & 35 & - & - & - & - \\
\href{https://github.com/mikke89/RmlUi}{mikke89/RmlUi} & 2 & 0.40 & 4 & 0.23 & 8 & - & - & - & - \\
\href{https://github.com/milkytracker/MilkyTracker}{milkytracker/MilkyTracker} & 9 & 0.58 & 18 & 3.08 & 113 & 0.36 & 9.46 & 0.27 & 3.84 \\
\href{https://github.com/miniupnp/miniupnp}{miniupnp/miniupnp} & 2 & 0.17 & 7 & 0.72 & 41 & 0.18 & 0.36 & 0.10 & 0.10 \\
\href{https://github.com/mit-nlp/MITIE}{mit-nlp/MITIE} & 2 & 0.13 & 17 & 3.28 & 183 & 0.20 & 1.01 & 0.38 & 1.15 \\
\href{https://github.com/mitsuba-renderer/nanogui}{mitsuba-renderer/nanogui} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/mity/md4c}{mity/md4c} & 2 & 0.06 & 3 & 0.11 & 2 & - & - & - & - \\
\href{https://github.com/mkj/dropbear}{mkj/dropbear} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/mkleehammer/pyodbc}{mkleehammer/pyodbc} & 3 & 0.28 & 8 & 0.87 & 34 & 0.13 & 0.38 & 0.26 & 0.79 \\
\href{https://github.com/mlpack/mlpack}{mlpack/mlpack} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/mm2/Little-CMS}{mm2/Little-CMS} & 6 & 0.02 & 40 & 3.82 & 348 & 0.15 & 2.29 & 0.23 & 2.51 \\
\href{https://github.com/mmp/pbrt-v4}{mmp/pbrt-v4} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/mobile-shell/mosh.git}{mobile-shell/mosh} & 5 & 0.29 & 30 & 8.10 & 525 & 0.36 & 4.28 & 0.44 & 5.29 \\
\href{https://github.com/monero-project/monero.git}{monero-project/monero} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/monocasual/giada}{monocasual/giada} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/moonlight-stream/moonlight-android}{moonlight-stream/moonlight-android} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/moonlight-stream/moonlight-embedded}{moonlight-stream/moonlight-embedded} & 9 & 0.32 & 12 & 0.95 & 78 & 0.15 & 0.29 & 0.15 & 0.15 \\
\href{https://github.com/moonlight-stream/moonlight-qt}{moonlight-stream/moonlight-qt} & 5 & 0.35 & 3 & 0.08 & 9 & - & - & - & - \\
\href{https://github.com/moosefs/moosefs}{moosefs/moosefs} & 4 & 0.38 & 8 & 0.32 & 49 & 0.19 & 0.38 & 0.19 & 0.38 \\
\href{https://github.com/mp3guy/ElasticFusion}{mp3guy/ElasticFusion} & 2 & 0.15 & 2 & 0.11 & 11 & - & - & - & - \\
\href{https://github.com/mpv-player/mpv}{mpv-player/mpv} & 7 & 0.41 & 5 & 0.75 & 3 & - & - & - & - \\
\href{https://github.com/mriscoc/Ender3V2S1}{mriscoc/Ender3V2S1} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/mrousavy/nitro}{mrousavy/nitro} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/msgpack/msgpack-c.git}{msgpack/msgpack-c} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/mtheall/ftpd}{mtheall/ftpd} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/multitheftauto/mtasa-blue}{multitheftauto/mtasa-blue} & 3 & 0.21 & 8 & 0.28 & 16 & - & - & - & - \\
\href{https://github.com/mumble-voip/mumble}{mumble-voip/mumble} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{git://git.ghostscript.com/mupdf.git}{mupdf} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/musescore/MuseScore}{musescore/MuseScore} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/mysql/mysql-server}{mysql/mysql-server} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/mytechnotalent/Hacking-Windows}{mytechnotalent/Hacking-Windows} & 3 & 0.10 & 0 & 0.04 & 2 & - & - & - & - \\
\href{https://github.com/mz-automation/libiec61850}{mz-automation/libiec61850} & 4 & 0.24 & 43 & 12.17 & 880 & 0.48 & 11.53 & 0.37 & 2.92 \\
\href{https://github.com/namazso/OpenHashTab}{namazso/OpenHashTab} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/nanocurrency/nano-node}{nanocurrency/nano-node} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/nanomsg/nanomsg}{nanomsg/nanomsg} & 1 & 0.14 & 5 & 0.26 & 21 & 0.04 & 0.04 & - & - \\
\href{https://github.com/nanopb/nanopb}{nanopb/nanopb} & 3 & 0.10 & 5 & 0.58 & 34 & - & - & - & - \\
\href{https://github.com/ndeadly/MissionControl}{ndeadly/MissionControl} & 1 & 0.23 & 1 & 0.03 & 1 & - & - & - & - \\
\href{https://github.com/nefarius/DsHidMini}{nefarius/DsHidMini} & 2 & 0.22 & 2 & 0.19 & 2 & - & - & - & - \\
\href{https://github.com/nemtrif/utfcpp}{nemtrif/utfcpp} & 1 & 0.29 & 5 & 0.75 & 74 & 0.17 & 0.34 & 0.20 & 0.40 \\
\href{https://github.com/neomutt/neomutt}{neomutt/neomutt} & 6 & 0.48 & 25 & 4.26 & 356 & 0.26 & 4.91 & 0.20 & 3.44 \\
\href{https://github.com/netblue30/firejail}{netblue30/firejail} & 4 & 0.70 & 10 & 1.24 & 4 & - & - & - & - \\
\href{https://github.com/netdata/netdata}{netdata/netdata} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://git.lysator.liu.se/nettle/nettle}{nettle} & 12 & 0.31 & 37 & 9.07 & 557 & 0.39 & 10.09 & 0.38 & 9.85 \\
\href{https://github.com/networkupstools/nut}{networkupstools/nut} & 2 & 0.19 & 27 & 1.89 & 37 & 0.40 & 0.40 & 0.23 & 0.23 \\
\href{https://github.com/neutralinojs/neutralinojs}{neutralinojs/neutralinojs} & 4 & 0.40 & 10 & 1.63 & 1 & - & - & - & - \\
\href{https://github.com/neutrinolabs/xrdp}{neutrinolabs/xrdp} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/newsboat/newsboat}{newsboat/newsboat} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/nextcloud/desktop}{nextcloud/desktop} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/nfs-ganesha/nfs-ganesha}{nfs-ganesha/nfs-ganesha} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/nghttp2/nghttp2.git}{nghttp2/nghttp2} & 4 & 0.17 & 21 & 1.87 & 180 & 0.16 & 0.16 & 0.14 & 0.14 \\
\href{https://github.com/nginx/nginx}{nginx/nginx} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/nginx/njs.git}{nginx/njs} & 5 & 0.35 & 13 & 0.89 & 100 & 0.19 & 3.20 & 0.12 & 1.50 \\
\href{https://github.com/nginx/unit}{nginx/unit} & 7 & 0.56 & 12 & 0.57 & 15 & 0.12 & 0.25 & 0.17 & 0.34 \\
\href{https://github.com/nicbarker/clay}{nicbarker/clay} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/niedev/RTranslator}{niedev/RTranslator} & 10 & 0.29 & 21 & 1.34 & 94 & 0.06 & 0.06 & 0.14 & 0.14 \\
\href{https://github.com/nigels-com/glew}{nigels-com/glew} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/nih-at/libzip.git}{nih-at/libzip} & 4 & 0.12 & 17 & 0.88 & 119 & 0.24 & 1.90 & 0.15 & 1.03 \\
\href{https://github.com/nihui/opencv-mobile}{nihui/opencv-mobile} & 2 & 0.20 & 35 & 2.43 & 176 & 0.42 & 4.61 & 0.34 & 3.71 \\
\href{https://github.com/nihui/waifu2x-ncnn-vulkan}{nihui/waifu2x-ncnn-vulkan} & 2 & 0.27 & 3 & 0.13 & 7 & - & - & - & - \\
\href{https://github.com/ninja-build/ninja}{ninja-build/ninja} & 9 & 0.14 & 1 & 0.03 & 1 & - & - & - & - \\
\href{https://github.com/nlohmann/json.git}{nlohmann/json} & 6 & 0.16 & 11 & 1.17 & 103 & - & - & - & - \\
\href{https://github.com/nmap/nmap}{nmap/nmap} & 4 & 0.57 & 16 & 0.62 & 62 & 0.18 & 1.27 & 0.19 & 1.35 \\
\href{https://github.com/nmap/npcap}{nmap/npcap} & 4 & 0.38 & 1 & 0.07 & 3 & - & - & - & - \\
\href{https://github.com/nmslib/hnswlib}{nmslib/hnswlib} & 2 & 0.19 & 2 & 0.12 & 3 & - & - & - & - \\
\href{https://github.com/nmslib/nmslib}{nmslib/nmslib} & 7 & 0.63 & 39 & 8.35 & 409 & - & - & - & - \\
\href{https://github.com/nndeploy/nndeploy}{nndeploy/nndeploy} & 4 & 0.79 & 27 & 4.54 & 169 & 0.16 & 0.16 & 0.40 & 0.40 \\
\href{https://github.com/nodejs/http-parser}{nodejs/http-parser} & 1 & 0.04 & 7 & 0.20 & 17 & 0.26 & 0.53 & 0.09 & 0.19 \\
\href{https://github.com/nodejs/llhttp}{nodejs/llhttp} & 3 & 0.12 & 5 & 0.26 & 35 & 0.05 & 0.05 & 0.12 & 0.12 \\
\href{https://github.com/nodejs/node}{nodejs/node} & 20 & 0.79 & 27 & 2.22 & 3 & - & - & - & - \\
\href{https://github.com/norlab-ulaval/libpointmatcher}{norlab-ulaval/libpointmatcher} & 5 & 0.34 & 13 & 1.45 & 27 & - & - & - & - \\
\href{https://github.com/nothings/stb.git}{nothings/stb} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ntop/PF_RING}{ntop/PF\_RING} & 3 & 0.52 & 16 & 2.35 & 221 & 0.19 & 2.27 & 0.16 & 0.95 \\
\href{https://github.com/ntop/nDPI.git}{ntop/nDPI} & 6 & 0.21 & 56 & 7.38 & 512 & - & - & - & - \\
\href{https://github.com/ntop/ntopng.git}{ntop/ntopng} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://gitlab.com/NTPsec/ntpsec}{ntpsec} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/numactl/numactl}{numactl/numactl} & 4 & 0.13 & 10 & 0.56 & 87 & - & - & - & - \\
\href{https://github.com/numworks/epsilon}{numworks/epsilon} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/nuttyartist/notes}{nuttyartist/notes} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/o-gs/dji-firmware-tools}{o-gs/dji-firmware-tools} & 2 & 0.08 & 1 & 0.04 & 2 & - & - & - & - \\
\href{https://github.com/oatpp/oatpp}{oatpp/oatpp} & 7 & 0.25 & 4 & 0.22 & 28 & 0.20 & 0.41 & 0.23 & 0.47 \\
\href{https://github.com/obgm/libcoap.git}{obgm/libcoap} & 9 & 0.25 & 18 & 4.93 & 299 & - & - & - & - \\
\href{https://github.com/objectcomputing/OpenDDS.git}{objectcomputing/OpenDDS} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/obsproject/obs-websocket}{obsproject/obs-websocket} & 2 & 0.11 & 4 & 0.12 & 6 & 0.10 & 0.10 & 0.11 & 0.11 \\
\href{https://github.com/oceanbase/miniob}{oceanbase/miniob} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/oceanbase/oceanbase}{oceanbase/oceanbase} & 4 & 0.60 & 3 & 0.10 & 7 & - & - & - & - \\
\href{https://github.com/ocornut/imgui}{ocornut/imgui} & 1 & 0.04 & 29 & 2.54 & 151 & 0.26 & 2.91 & 0.47 & 5.17 \\
\href{https://github.com/ohler55/oj}{ohler55/oj} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/okbob/pspg}{okbob/pspg} & 3 & 0.30 & 3 & 0.15 & 9 & - & - & - & - \\
\href{https://github.com/olikraus/u8g2}{olikraus/u8g2} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ompl/ompl}{ompl/ompl} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/open-mpi/hwloc}{open-mpi/hwloc} & 2 & 0.15 & 25 & 4.94 & 345 & 0.22 & 1.78 & 0.23 & 1.87 \\
\href{https://github.com/open-quantum-safe/liboqs.git}{open-quantum-safe/liboqs} & 5 & 0.28 & 4 & 0.53 & 40 & 0.14 & 0.14 & 0.14 & 0.14 \\
\href{https://github.com/open-source-parsers/jsoncpp}{open-source-parsers/jsoncpp} & 23 & 0.36 & 21 & 1.43 & 144 & 0.17 & 0.66 & 0.31 & 1.23 \\
\href{https://github.com/open5gs/open5gs}{open5gs/open5gs} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/open62541/open62541.git}{open62541/open62541} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/openMVG/openMVG}{openMVG/openMVG} & 6 & 0.25 & 6 & 0.46 & 38 & - & - & - & - \\
\href{https://github.com/openbabel/openbabel.git}{openbabel/openbabel} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/openctp/openctp}{openctp/openctp} & 3 & 0.29 & 6 & 0.73 & 27 & 0.11 & 0.11 & 0.11 & 0.11 \\
\href{https://github.com/opencv/opencv.git}{opencv/opencv} & 43 & 0.56 & 34 & 2.92 & 223 & 0.18 & 0.55 & 0.16 & 0.16 \\
\href{https://github.com/openresty/headers-more-nginx-module}{openresty/headers-more-nginx-module} & 4 & 0.18 & 3 & 0.20 & 1 & - & - & - & - \\
\href{https://github.com/openresty/lua-nginx-module}{openresty/lua-nginx-module} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/openslide/openslide}{openslide/openslide} & 11 & 0.22 & 5 & 0.18 & 23 & - & - & - & - \\
\href{https://github.com/openssh/openssh-portable}{openssh/openssh-portable} & 15 & 0.36 & 5 & 0.19 & 14 & 0.07 & 0.07 & 0.13 & 0.13 \\
\href{https://github.com/openssl/openssl.git}{openssl/openssl} & 9 & 0.06 & 73 & 21.57 & 1679 & - & - & - & - \\
\href{https://github.com/openthread/openthread}{openthread/openthread} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/openthread/wpantund}{openthread/wpantund} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/openucx/ucx}{openucx/ucx} & 7 & 0.41 & 20 & 2.74 & 117 & 0.27 & 1.36 & 0.35 & 1.75 \\
\href{https://github.com/openvenues/libpostal}{openvenues/libpostal} & 10 & 0.56 & 9 & 0.40 & 43 & - & - & - & - \\
\href{https://github.com/openvswitch/ovs.git}{openvswitch/ovs} & 8 & 0.22 & 31 & 5.25 & 546 & 0.33 & 9.15 & 0.27 & 4.38 \\
\href{https://github.com/openwall/john}{openwall/john} & 2 & 0.39 & 4 & 0.43 & 9 & 0.24 & 0.24 & 0.11 & 0.11 \\
\href{https://github.com/openweave/openweave-core}{openweave/openweave-core} & 13 & 1.04 & 3 & 0.12 & 6 & - & - & - & - \\
\href{https://github.com/openwrt/openwrt}{openwrt/openwrt} & 3 & 0.31 & 9 & 0.62 & 85 & 0.45 & 14.10 & 0.17 & 5.35 \\
\href{https://gitlab.xiph.org/xiph/opus.git}{opus} & 8 & 0.15 & 7 & 0.98 & 83 & 0.17 & 1.85 & 0.17 & 1.68 \\
\href{https://gitlab.xiph.org/xiph/opusfile.git}{opusfile} & 10 & 0.29 & 11 & 0.58 & 65 & 0.21 & 1.47 & 0.11 & 0.74 \\
\href{https://github.com/oracle/graaljs}{oracle/graaljs} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/orangeduck/mpc}{orangeduck/mpc} & 1 & 0.11 & 31 & 1.19 & 159 & 0.22 & 2.83 & 0.24 & 3.08 \\
\href{https://github.com/organicmaps/organicmaps}{organicmaps/organicmaps} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/orioledb/orioledb}{orioledb/orioledb} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/osquery/osquery}{osquery/osquery} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ossia/score}{ossia/score} & 7 & 0.66 & 3 & 0.12 & 12 & - & - & - & - \\
\href{https://github.com/ossrs/srs}{ossrs/srs} & 11 & 0.38 & 4 & 0.36 & 19 & 0.19 & 0.19 & 0.09 & 0.09 \\
\href{https://github.com/ostreedev/ostree}{ostreedev/ostree} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/otland/forgottenserver}{otland/forgottenserver} & 102 & 1.41 & 3 & 0.24 & 8 & - & - & - & - \\
\href{https://github.com/owasp-modsecurity/ModSecurity}{owasp-modsecurity/ModSecurity} & 6 & 0.68 & 22 & 4.18 & 248 & 0.30 & 3.33 & 0.41 & 4.11 \\
\href{https://github.com/oxters168/Pluvia}{oxters168/Pluvia} & 2 & 0.16 & 10 & 0.44 & 61 & 0.18 & 1.06 & 0.23 & 1.40 \\
\href{https://github.com/p11-glue/p11-kit}{p11-glue/p11-kit} & 9 & 0.26 & 22 & 2.94 & 65 & - & - & - & - \\
\href{https://github.com/p2r3/bareiron}{p2r3/bareiron} & 6 & 0.26 & 5 & 1.03 & 3 & 0.13 & 0.53 & 0.14 & 0.27 \\
\href{https://github.com/paceholder/nodeeditor}{paceholder/nodeeditor} & 13 & 0.49 & 20 & 4.19 & 230 & 0.32 & 2.54 & 0.60 & 4.82 \\
\href{https://github.com/pantor/inja}{pantor/inja} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/paroj/gltut}{paroj/gltut} & 7 & 0.71 & 5 & 0.22 & 4 & - & - & - & - \\
\href{https://github.com/pascallanger/DIY-Multiprotocol-TX-Module}{pascallanger/DIY-Multiprotocol-TX-Module} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/patriciogonzalezvivo/glslViewer}{patriciogonzalezvivo/glslViewer} & 5 & 0.56 & 5 & 0.31 & 1 & - & - & - & - \\
\href{https://github.com/pavel-odintsov/fastnetmon}{pavel-odintsov/fastnetmon} & 7 & 0.81 & 2 & 0.15 & 5 & - & - & - & - \\
\href{https://github.com/pawelsalawa/sqlitestudio}{pawelsalawa/sqlitestudio} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/pbatard/rufus}{pbatard/rufus} & 1 & 0.06 & 3 & 0.09 & 7 & 0.28 & 2.23 & - & - \\
\href{https://android.googlesource.com/platform/external/perfetto/}{perfetto} & 8 & 0.26 & 12 & 2.79 & 41 & - & - & - & - \\
\href{https://bitbucket.org/jpommier/pffft.git}{pffft} & 4 & 0.05 & 2 & 0.10 & 9 & - & - & - & - \\
\href{https://github.com/pganalyze/pg_query}{pganalyze/pg\_query} & 44 & 0.17 & 5 & 0.16 & 22 & 0.16 & 0.48 & 0.09 & 0.19 \\
\href{https://github.com/pgbackrest/pgbackrest}{pgbackrest/pgbackrest} & 5 & 0.39 & 2 & 0.06 & 4 & 0.12 & 0.37 & 0.06 & 0.06 \\
\href{https://github.com/philippe44/AirConnect}{philippe44/AirConnect} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/phoboslab/qoi}{phoboslab/qoi} & 0 & 0.04 & 3 & 0.11 & 4 & - & - & - & - \\
\href{https://github.com/php/php-src.git}{php/php-src} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/phusion/passenger}{phusion/passenger} & 7 & 0.20 & 19 & 2.92 & 72 & - & - & - & - \\
\href{https://github.com/pi-hole/FTL}{pi-hole/FTL} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://pigweed.googlesource.com/pigweed/pigweed}{pigweed} & 27 & 0.18 & 5 & 0.48 & 86 & - & - & - & - \\
\href{https://github.com/pikasTech/PikaPython}{pikasTech/PikaPython} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/pikvm/ustreamer}{pikvm/ustreamer} & 8 & 0.44 & 3 & 0.09 & 1 & - & - & - & - \\
\href{https://github.com/pistacheio/pistache}{pistacheio/pistache} & 12 & 0.84 & 58 & 14.36 & 765 & - & - & - & - \\
\href{https://github.com/pixie-io/pixie}{pixie-io/pixie} & 9 & 0.56 & 4 & 0.13 & 6 & - & - & - & - \\
\href{https://github.com/pjsip/pjproject}{pjsip/pjproject} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/plasma-umass/Mesh}{plasma-umass/Mesh} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/pnggroup/libpng.git}{pnggroup/libpng} & 3 & 0.12 & 40 & 3.76 & 228 & 0.17 & 4.21 & 0.39 & 9.67 \\
\href{https://github.com/pocketpy/pocketpy}{pocketpy/pocketpy} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/pocoproject/poco}{pocoproject/poco} & 6 & 0.19 & 10 & 1.31 & 147 & 0.34 & 1.02 & 0.21 & 0.62 \\
\href{https://github.com/polybar/polybar}{polybar/polybar} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://anongit.freedesktop.org/git/poppler/poppler.git}{poppler} & 7 & 0.50 & 11 & 1.64 & 181 & 0.34 & 1.36 & 0.21 & 0.86 \\
\href{https://git.osgeo.org/gitea/postgis/postgis.git}{postgis} & 31 & 1.19 & 20 & 1.19 & 153 & 0.22 & 6.81 & 0.25 & 1.51 \\
\href{https://github.com/postgres/postgres}{postgres/postgres} & 3 & 0.13 & 28 & 1.46 & 193 & 0.10 & 0.10 & - & - \\
\href{https://github.com/pramsey/pgsql-http}{pramsey/pgsql-http} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/praydog/UEVR}{praydog/UEVR} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/premake/premake-core}{premake/premake-core} & 4 & 0.36 & 6 & 0.30 & 9 & 0.49 & 0.49 & 0.07 & 0.07 \\
\href{https://github.com/proftpd/proftpd}{proftpd/proftpd} & 7 & 0.46 & 55 & 15.22 & 21 & 0.14 & 0.14 & 0.21 & 0.21 \\
\href{https://github.com/project-chip/connectedhomeip.git}{project-chip/connectedhomeip} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/projectM-visualizer/projectm}{projectM-visualizer/projectm} & 9 & 0.17 & 8 & 0.97 & 56 & - & - & - & - \\
\href{https://github.com/protobuf-c/protobuf-c.git}{protobuf-c/protobuf-c} & 4 & 0.14 & 8 & 0.26 & 21 & 0.08 & 0.08 & 0.20 & 0.20 \\
\href{https://github.com/protocolbuffers/protobuf}{protocolbuffers/protobuf} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ps2homebrew/Open-PS2-Loader}{ps2homebrew/Open-PS2-Loader} & 2 & 0.32 & 5 & 0.08 & 7 & - & - & - & - \\
\href{https://github.com/ptitSeb/box64}{ptitSeb/box64} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ptitSeb/box86}{ptitSeb/box86} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/pupnp/pupnp}{pupnp/pupnp} & 17 & 0.41 & 28 & 3.80 & 485 & 0.37 & 2.22 & 0.20 & 1.01 \\
\href{https://github.com/pybind/pybind11.git}{pybind/pybind11} & 5 & 0.17 & 47 & 4.61 & 212 & 0.32 & 2.22 & 0.33 & 2.34 \\
\href{https://github.com/pygame/pygame}{pygame/pygame} & 0 & 0.04 & 2 & 0.11 & 18 & - & - & - & - \\
\href{https://github.com/pymumu/smartdns}{pymumu/smartdns} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/python/cpython}{python/cpython} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/pytorch/cpuinfo}{pytorch/cpuinfo} & 3 & 0.09 & 16 & 0.97 & 180 & - & - & - & - \\
\href{https://github.com/qbittorrent/qBittorrent}{qbittorrent/qBittorrent} & 2 & 0.20 & 6 & 0.45 & 8 & - & - & - & - \\
\href{https://github.com/qcad/qcad}{qcad/qcad} & 8 & 0.84 & 22 & 3.91 & 205 & 0.21 & 0.62 & 0.31 & 0.94 \\
\href{https://git.qemu.org/git/qemu.git}{qemu} & 33 & 2.00 & 11 & 0.49 & 16 & - & - & - & - \\
\href{https://github.com/qemu/qemu}{qemu/qemu} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/qicosmos/rest_rpc}{qicosmos/rest\_rpc} & 1 & 0.17 & 3 & 0.36 & 15 & - & - & - & - \\
\href{https://github.com/qpdf/qpdf.git}{qpdf/qpdf} & 7 & 0.37 & 62 & 16.86 & 1106 & - & - & - & - \\
\href{git://code.qt.io/qt/qt5.git}{qt5} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/quick-lint/quick-lint-js}{quick-lint/quick-lint-js} & 3 & 0.23 & 4 & 0.10 & 8 & 0.26 & 0.26 & - & - \\
\href{https://github.com/quickjs-ng/quickjs}{quickjs-ng/quickjs} & 2 & 0.07 & 37 & 2.41 & 266 & 0.14 & 1.12 & 0.14 & 0.97 \\
\href{https://github.com/quickjs-zh/QuickJS}{quickjs-zh/QuickJS} & 2 & 0.13 & 33 & 1.61 & 202 & 0.17 & 2.25 & 0.27 & 3.49 \\
\href{https://github.com/quickshell-mirror/quickshell}{quickshell-mirror/quickshell} & 1 & 0.16 & 0 & 0.02 & 1 & - & - & - & - \\
\href{https://github.com/radareorg/radare2}{radareorg/radare2} & 48 & 0.65 & 94 & 46.85 & 1599 & - & - & - & - \\
\href{https://github.com/rakshasa/rtorrent}{rakshasa/rtorrent} & 1 & 0.09 & 3 & 0.11 & 9 & - & - & - & - \\
\href{https://github.com/ramensoftware/windhawk}{ramensoftware/windhawk} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/randombit/botan.git}{randombit/botan} & 26 & 0.08 & 45 & 3.83 & 341 & - & - & - & - \\
\href{https://github.com/randy408/libspng.git}{randy408/libspng} & 5 & 0.08 & 9 & 0.57 & 63 & - & - & - & - \\
\href{https://github.com/rapid7/metasploit-payloads}{rapid7/metasploit-payloads} & 7 & 0.07 & 3 & 0.10 & 2 & - & - & - & - \\
\href{https://github.com/rapidsai/cudf}{rapidsai/cudf} & 1 & 0.13 & 3 & 0.16 & 4 & - & - & - & - \\
\href{https://github.com/rapidsai/cuml}{rapidsai/cuml} & 2 & 0.31 & 2 & 0.13 & 10 & 0.10 & 0.10 & 0.07 & 0.07 \\
\href{https://github.com/rapier1/hpn-ssh.git}{rapier1/hpn-ssh} & 29 & 1.18 & 19 & 2.82 & 387 & 0.23 & 3.68 & 0.20 & 3.24 \\
\href{https://github.com/raspberrypi/linux}{raspberrypi/linux} & 13 & 0.07 & 11 & 0.78 & 80 & 0.24 & 0.47 & - & - \\
\href{https://github.com/raspberrypi/pico-sdk}{raspberrypi/pico-sdk} & 4 & 0.62 & 6 & 0.54 & 1 & - & - & - & - \\
\href{https://github.com/rathena/rathena}{rathena/rathena} & 29 & 1.02 & 15 & 3.77 & 96 & 0.47 & 1.42 & 0.27 & 0.80 \\
\href{https://github.com/rauc/rauc.git}{rauc/rauc} & 17 & 0.40 & 32 & 3.56 & 2 & - & - & - & - \\
\href{https://github.com/raysan5/raygui}{raysan5/raygui} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/raysan5/raylib}{raysan5/raylib} & 9 & 0.50 & 34 & 4.74 & 583 & 0.19 & 1.67 & 0.42 & 3.76 \\
\href{https://github.com/rbsec/sslscan}{rbsec/sslscan} & 18 & 1.09 & 7 & 0.43 & 6 & - & - & - & - \\
\href{https://github.com/rdkit/rdkit.git}{rdkit/rdkit} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/reactos/reactos}{reactos/reactos} & 6 & 0.08 & 17 & 0.84 & 44 & - & - & - & - \\
\href{https://github.com/realsenseai/librealsense}{realsenseai/librealsense} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/recastnavigation/recastnavigation}{recastnavigation/recastnavigation} & 2 & 0.14 & 27 & 6.30 & 317 & 0.31 & 10.85 & 0.34 & 9.86 \\
\href{https://github.com/redis/hiredis}{redis/hiredis} & 4 & 0.15 & 18 & 1.35 & 98 & 0.17 & 1.00 & 0.16 & 0.97 \\
\href{https://github.com/redis/redis}{redis/redis} & 2 & 0.21 & 9 & 0.69 & 24 & 0.18 & 0.90 & 0.14 & 0.72 \\
\href{https://github.com/redpanda-data/redpanda}{redpanda-data/redpanda} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/relic-toolkit/relic}{relic-toolkit/relic} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/resiprocate/resiprocate.git}{resiprocate/resiprocate} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/revng/revng}{revng/revng} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/richgel999/miniz.git}{richgel999/miniz} & 2 & 0.17 & 13 & 1.48 & 129 & 0.29 & 2.61 & 0.18 & 1.62 \\
\href{https://github.com/rime/librime}{rime/librime} & 4 & 0.39 & 12 & 1.03 & 35 & 0.22 & 0.44 & 0.17 & 0.34 \\
\href{https://github.com/rizonesoft/Notepad3}{rizonesoft/Notepad3} & 8 & 0.87 & 4 & 0.09 & 9 & 0.08 & 0.08 & 0.10 & 0.10 \\
\href{https://github.com/rlguy/Blender-FLIP-Fluids}{rlguy/Blender-FLIP-Fluids} & 9 & 0.32 & 37 & 3.81 & 522 & 0.18 & 0.18 & 0.55 & 0.55 \\
\href{https://github.com/rnpgp/rnp.git}{rnpgp/rnp} & 11 & 0.26 & 36 & 2.87 & 288 & 0.35 & 0.35 & 0.09 & 0.09 \\
\href{https://github.com/robbert-vdh/yabridge}{robbert-vdh/yabridge} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/rockdaboot/libpsl.git}{rockdaboot/libpsl} & 3 & 0.09 & 3 & 0.14 & 22 & - & - & - & - \\
\href{https://github.com/rofl0r/proxychains-ng}{rofl0r/proxychains-ng} & 2 & 0.19 & 9 & 0.64 & 27 & 0.32 & 1.62 & 0.10 & 0.29 \\
\href{https://github.com/ros-navigation/navigation2}{ros-navigation/navigation2} & 2 & 0.47 & 6 & 0.24 & 23 & 0.09 & 0.09 & 0.14 & 0.14 \\
\href{https://github.com/royshil/obs-backgroundremoval}{royshil/obs-backgroundremoval} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/rubinius/rubinius}{rubinius/rubinius} & 7 & 0.76 & 4 & 0.60 & 28 & - & - & - & - \\
\href{https://github.com/rui314/mold}{rui314/mold} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/rust-num/num-bigint.git}{rust-num/num-bigint} & 6 & 0.07 & 0 & 0.03 & 1 & - & - & - & - \\
\href{https://github.com/ruyo/VRM4U}{ruyo/VRM4U} & 1 & 0.24 & 9 & 0.52 & 60 & 0.25 & 0.74 & 0.17 & 0.33 \\
\href{https://github.com/ryanhaining/cppitertools}{ryanhaining/cppitertools} & 3 & 0.10 & 30 & 5.25 & 182 & 0.18 & 0.92 & 0.28 & 1.41 \\
\href{https://github.com/saghul/txiki.js}{saghul/txiki.js} & 5 & 0.28 & 2 & 0.07 & 8 & 0.26 & 0.77 & 0.50 & 1.50 \\
\href{https://github.com/saitoha/libsixel}{saitoha/libsixel} & 1 & 0.26 & 15 & 0.66 & 81 & 0.22 & 4.63 & 0.22 & 2.66 \\
\href{https://git.samba.org/samba.git}{samba} & 65 & 1.04 & 7 & 0.40 & 44 & 0.16 & 1.31 & 0.13 & 1.08 \\
\href{https://github.com/samtools/htslib.git}{samtools/htslib} & 3 & 0.04 & 25 & 5.86 & 548 & 0.34 & 17.76 & 0.20 & 6.45 \\
\href{https://github.com/samtools/samtools}{samtools/samtools} & 5 & 0.60 & 9 & 1.20 & 22 & 0.13 & 0.27 & 0.18 & 0.35 \\
\href{https://github.com/samyk/pwnat}{samyk/pwnat} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/sass/libsass.git}{sass/libsass} & 5 & 0.10 & 9 & 1.34 & 190 & 0.24 & 2.61 & 0.19 & 2.08 \\
\href{https://github.com/sbarex/SourceCodeSyntaxHighlight}{sbarex/SourceCodeSyntaxHighlight} & 3 & 0.91 & 7 & 0.33 & 23 & 0.26 & 0.26 & 0.17 & 0.17 \\
\href{https://github.com/sctplab/usrsctp}{sctplab/usrsctp} & 4 & 0.11 & 19 & 1.16 & 180 & 0.11 & 0.23 & 0.26 & 0.52 \\
\href{https://github.com/scylladb/scylladb}{scylladb/scylladb} & 2 & 0.35 & 2 & 0.10 & 8 & 0.06 & 0.06 & 0.14 & 0.14 \\
\href{https://github.com/scylladb/seastar}{scylladb/seastar} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/seladb/PcapPlusPlus}{seladb/PcapPlusPlus} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/sewenew/redis-plus-plus}{sewenew/redis-plus-plus} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/shader-slang/slang}{shader-slang/slang} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/shadowsocks/shadowsocks-libev}{shadowsocks/shadowsocks-libev} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/signalwire/freeswitch}{signalwire/freeswitch} & 1 & 0.16 & 11 & 1.86 & 177 & 0.24 & 4.11 & 0.23 & 2.28 \\
\href{https://github.com/simdjson/simdjson.git}{simdjson/simdjson} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/simdutf/simdutf}{simdutf/simdutf} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/sippy/rtpproxy}{sippy/rtpproxy} & 7 & 0.25 & 2 & 0.07 & 2 & - & - & - & - \\
\href{https://github.com/sisong/HDiffPatch}{sisong/HDiffPatch} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://skia.googlesource.com/skcms.git}{skcms} & 5 & 0.11 & 7 & 0.34 & 36 & - & - & - & - \\
\href{https://skia.googlesource.com/skia.git}{skia} & 17 & 0.88 & 5 & 0.26 & 24 & 0.09 & 0.09 & 0.17 & 0.17 \\
\href{https://github.com/skypjack/entt}{skypjack/entt} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/slact/nchan}{slact/nchan} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/sleuthkit/sleuthkit}{sleuthkit/sleuthkit} & 17 & 0.98 & 39 & 15.98 & 489 & 0.58 & 4.09 & 0.73 & 5.08 \\
\href{https://github.com/snapcast/snapcast}{snapcast/snapcast} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/snort3/snort3.git}{snort3/snort3} & 11 & 0.42 & 4 & 0.46 & 13 & 0.19 & 0.19 & 0.14 & 0.14 \\
\href{https://github.com/soedinglab/MMseqs2}{soedinglab/MMseqs2} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/sogou/workflow}{sogou/workflow} & 2 & 0.18 & 58 & 20.42 & 942 & 0.55 & 24.85 & 0.60 & 24.19 \\
\href{https://github.com/soramimi/Guitar}{soramimi/Guitar} & 11 & 0.31 & 13 & 0.41 & 57 & - & - & - & - \\
\href{https://github.com/sorbet/sorbet}{sorbet/sorbet} & 10 & 0.81 & 2 & 0.10 & 9 & - & - & - & - \\
\href{https://github.com/spaceandtimefdn/blitzar}{spaceandtimefdn/blitzar} & 14 & 0.47 & 5 & 0.31 & 2 & - & - & - & - \\
\href{https://github.com/sparklemotion/nokogiri.git}{sparklemotion/nokogiri} & 2 & 0.12 & 5 & 0.24 & 21 & 0.36 & 2.13 & 0.23 & 1.13 \\
\href{https://github.com/spdk/spdk}{spdk/spdk} & 26 & 0.19 & 15 & 1.78 & 10 & - & - & - & - \\
\href{https://gitlab.xiph.org/xiph/speex.git}{speex} & 6 & 0.06 & 3 & 0.57 & 53 & 0.16 & 1.43 & 0.19 & 1.74 \\
\href{https://github.com/spotify/annoy}{spotify/annoy} & 1 & 0.19 & 6 & 0.33 & 17 & - & - & - & - \\
\href{https://github.com/spotify/pedalboard}{spotify/pedalboard} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/spotify/spotify-json}{spotify/spotify-json} & 11 & 0.36 & 17 & 3.25 & 150 & 0.24 & 0.98 & 0.24 & 0.96 \\
\href{https://github.com/sqfmi/Watchy}{sqfmi/Watchy} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/sqlcipher/sqlcipher}{sqlcipher/sqlcipher} & 4 & 0.27 & 54 & 4.75 & 2 & - & - & - & - \\
\href{https://github.com/sqlite/sqlite}{sqlite/sqlite} & 9 & 0.07 & 42 & 4.59 & 3 & - & - & - & - \\
\href{https://github.com/srsran/srsRAN_4G}{srsran/srsRAN\_4G} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ssloy/tinyrenderer}{ssloy/tinyrenderer} & 1 & 0.10 & 7 & 0.64 & 47 & 0.17 & 2.83 & 0.15 & 0.76 \\
\href{https://github.com/stack-of-tasks/pinocchio}{stack-of-tasks/pinocchio} & 13 & 0.45 & 3 & 0.32 & 1 & - & - & - & - \\
\href{https://github.com/stclib/STC}{stclib/STC} & 6 & 1.37 & 13 & 2.20 & 149 & 0.23 & 2.26 & 0.14 & 1.13 \\
\href{https://github.com/steemit/steem}{steemit/steem} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/stefanberger/libtpms}{stefanberger/libtpms} & 3 & 0.22 & 4 & 0.37 & 29 & 0.08 & 0.08 & 0.15 & 0.15 \\
\href{https://github.com/stefanhaustein/TerminalImageViewer}{stefanhaustein/TerminalImageViewer} & 1 & 0.03 & 4 & 0.12 & 6 & - & - & - & - \\
\href{https://github.com/stefankueng/grepWin}{stefankueng/grepWin} & 3 & 0.08 & 1 & 0.05 & 2 & - & - & - & - \\
\href{https://github.com/stellar/stellar-core}{stellar/stellar-core} & 2 & 0.21 & 1 & 0.05 & 1 & - & - & - & - \\
\href{https://github.com/stenzek/duckstation}{stenzek/duckstation} & 3 & 0.77 & 1 & 0.09 & 8 & - & - & - & - \\
\href{https://github.com/stephane/libmodbus}{stephane/libmodbus} & 2 & 0.12 & 6 & 0.46 & 60 & 0.09 & 0.18 & 0.13 & 0.25 \\
\href{https://github.com/stephenberry/glaze.git}{stephenberry/glaze} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/steveicarus/iverilog}{steveicarus/iverilog} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/stevemk14ebr/PolyHook_2_0}{stevemk14ebr/PolyHook\_2\_0} & 12 & 0.98 & 25 & 1.54 & 29 & 0.08 & 0.08 & 0.12 & 0.12 \\
\href{https://github.com/stm32duino/Arduino_Core_STM32}{stm32duino/Arduino\_Core\_STM32} & 3 & 0.75 & 7 & 0.54 & 43 & 0.13 & 0.13 & 0.11 & 0.11 \\
\href{https://github.com/strawberrymusicplayer/strawberry}{strawberrymusicplayer/strawberry} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/strongswan/strongswan.git}{strongswan/strongswan} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/strukturag/libde265}{strukturag/libde265} & 2 & 0.18 & 12 & 0.51 & 78 & 0.07 & 0.20 & 0.15 & 0.46 \\
\href{https://github.com/strukturag/libheif.git}{strukturag/libheif} & 5 & 0.29 & 22 & 3.31 & 317 & 0.23 & 5.25 & 0.31 & 5.85 \\
\href{https://github.com/sudo-project/sudo}{sudo-project/sudo} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/sumatrapdfreader/sumatrapdf}{sumatrapdfreader/sumatrapdf} & 7 & 0.07 & 7 & 0.17 & 23 & - & - & - & - \\
\href{https://github.com/supercollider/supercollider}{supercollider/supercollider} & 3 & 0.42 & 25 & 3.94 & 190 & 0.39 & 24.07 & 0.26 & 9.48 \\
\href{https://github.com/supranational/blst.git}{supranational/blst} & 7 & 0.13 & 26 & 1.80 & 216 & - & - & - & - \\
\href{https://github.com/swiftlang/swift-corelibs-foundation}{swiftlang/swift-corelibs-foundation} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/swiftlang/swift-corelibs-libdispatch}{swiftlang/swift-corelibs-libdispatch} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/swoole/swoole-src}{swoole/swoole-src} & 6 & 0.65 & 2 & 0.08 & 3 & - & - & - & - \\
\href{https://github.com/symforce-org/symforce}{symforce-org/symforce} & 7 & 1.17 & 30 & 4.40 & 318 & 0.23 & 3.89 & 0.31 & 5.30 \\
\href{https://github.com/syoyo/tinygltf.git}{syoyo/tinygltf} & 7 & 0.16 & 18 & 1.37 & 117 & 0.39 & 2.75 & 0.20 & 1.38 \\
\href{https://github.com/systemd/casync}{systemd/casync} & 14 & 0.72 & 5 & 0.14 & 19 & - & - & - & - \\
\href{https://github.com/systemd/systemd}{systemd/systemd} & 34 & 0.67 & 39 & 6.43 & 787 & - & - & - & - \\
\href{https://github.com/sz3/libcimbar}{sz3/libcimbar} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/taosdata/TDengine}{taosdata/TDengine} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/tarantool/tarantool}{tarantool/tarantool} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/taskflow/taskflow}{taskflow/taskflow} & 3 & 0.28 & 33 & 7.51 & 310 & 0.33 & 1.63 & 0.47 & 2.34 \\
\href{https://github.com/tats/w3m}{tats/w3m} & 6 & 0.31 & 10 & 1.26 & 113 & 0.15 & 1.80 & 0.19 & 1.51 \\
\href{https://github.com/taurusxin/ncmdump}{taurusxin/ncmdump} & 3 & 0.16 & 4 & 0.09 & 10 & 0.15 & 0.29 & 0.13 & 0.27 \\
\href{https://github.com/tbeu/matio}{tbeu/matio} & 11 & 0.28 & 8 & 0.47 & 61 & 0.24 & 1.42 & 0.13 & 0.65 \\
\href{https://github.com/tboox/tbox}{tboox/tbox} & 6 & 0.29 & 2 & 0.09 & 3 & - & - & - & - \\
\href{https://github.com/tdlib/td}{tdlib/td} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/tdlib/telegram-bot-api}{tdlib/telegram-bot-api} & 11 & 0.05 & 0 & 0.03 & 1 & - & - & - & - \\
\href{https://github.com/tectonic-typesetting/tectonic}{tectonic-typesetting/tectonic} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/telekom-security/tpotce}{telekom-security/tpotce} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/tensorflow/serving}{tensorflow/serving} & 4 & 0.16 & 2 & 0.12 & 8 & - & - & - & - \\
\href{https://github.com/tensorflow/tensorflow}{tensorflow/tensorflow} & 8 & 0.16 & 2 & 0.08 & 5 & - & - & - & - \\
\href{https://github.com/termux/termux-x11}{termux/termux-x11} & 3 & 0.24 & 4 & 0.08 & 5 & - & - & - & - \\
\href{https://github.com/tesseract-ocr/tesseract}{tesseract-ocr/tesseract} & 12 & 0.31 & 26 & 3.15 & 326 & 0.33 & 8.79 & 0.32 & 7.26 \\
\href{https://github.com/the-tcpdump-group/libpcap.git}{the-tcpdump-group/libpcap} & 3 & 0.21 & 14 & 1.17 & 98 & 0.25 & 0.74 & 0.19 & 0.37 \\
\href{https://github.com/the-tcpdump-group/tcpdump}{the-tcpdump-group/tcpdump} & 2 & 0.62 & 40 & 2.68 & 240 & 0.21 & 1.28 & 0.31 & 1.86 \\
\href{https://github.com/thesofproject/sof}{thesofproject/sof} & 8 & 0.26 & 3 & 0.21 & 7 & - & - & - & - \\
\href{https://github.com/thestk/rtaudio}{thestk/rtaudio} & 2 & 0.17 & 11 & 0.60 & 57 & - & - & - & - \\
\href{https://github.com/throneproj/Throne}{throneproj/Throne} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/tianocore/edk2}{tianocore/edk2} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/tinyobjloader/tinyobjloader}{tinyobjloader/tinyobjloader} & 6 & 0.09 & 5 & 0.28 & 20 & - & - & - & - \\
\href{https://github.com/tinyproxy/tinyproxy}{tinyproxy/tinyproxy} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://gitlab.gnome.org/GNOME/tinysparql}{tinysparql} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/tjko/jpegoptim.git}{tjko/jpegoptim} & 28 & 0.41 & 3 & 0.14 & 18 & - & - & - & - \\
\href{https://github.com/tmux/tmux.git}{tmux/tmux} & 13 & 0.51 & 0 & 0.02 & 1 & - & - & - & - \\
\href{https://github.com/tomlooman/ActionRoguelike}{tomlooman/ActionRoguelike} & 3 & 0.09 & 1 & 0.06 & 2 & - & - & - & - \\
\href{https://github.com/ton-blockchain/ton}{ton-blockchain/ton} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://git.torproject.org/tor.git}{tor} & 10 & 0.25 & 4 & 0.23 & 17 & 0.42 & 1.25 & 0.11 & 0.33 \\
\href{https://chromium.googlesource.com/chromiumos/third_party/tpm2}{tpm2} & 5 & 0.15 & 61 & 6.34 & 645 & 0.22 & 1.12 & 0.86 & 4.30 \\
\href{https://git.code.sf.net/p/ibmswtpm2/tpm2}{tpm2} & 24 & 1.63 & 5 & 0.53 & 47 & 1.93 & 1.93 & 0.09 & 0.09 \\
\href{https://github.com/transmission/transmission}{transmission/transmission} & 16 & 0.59 & 26 & 5.53 & 470 & 0.41 & 6.54 & 0.36 & 5.83 \\
\href{https://github.com/trapexit/mergerfs}{trapexit/mergerfs} & 1 & 0.27 & 3 & 0.11 & 7 & - & - & - & - \\
\href{https://github.com/traviscross/mtr}{traviscross/mtr} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://gitlab.xiph.org/xiph/tremor.git}{tremor} & 8 & 0.17 & 10 & 0.36 & 45 & 0.33 & 0.66 & 0.13 & 0.26 \\
\href{https://github.com/trezor/trezor-firmware}{trezor/trezor-firmware} & 11 & 0.69 & 31 & 5.12 & 314 & 0.34 & 8.38 & 0.27 & 6.15 \\
\href{https://github.com/tristanpenman/valijson}{tristanpenman/valijson} & 14 & 0.22 & 17 & 3.32 & 224 & 0.24 & 1.21 & 0.32 & 1.60 \\
\href{https://github.com/troldal/OpenXLSX}{troldal/OpenXLSX} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/trustwallet/wallet-core}{trustwallet/wallet-core} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/tsl0922/ttyd}{tsl0922/ttyd} & 1 & 0.09 & 3 & 0.06 & 7 & - & - & - & - \\
\href{https://github.com/tstack/lnav}{tstack/lnav} & 20 & 0.67 & 21 & 2.16 & 131 & - & - & - & - \\
\href{https://github.com/tstruk/tpm2-tss.git}{tstruk/tpm2-tss} & 8 & 0.16 & 45 & 15.60 & 12 & 0.25 & 0.50 & 0.32 & 0.64 \\
\href{https://github.com/tsujan/Kvantum}{tsujan/Kvantum} & 7 & 0.15 & 10 & 1.34 & 71 & 0.20 & 0.40 & 0.36 & 0.73 \\
\href{https://github.com/tttapa/Control-Surface}{tttapa/Control-Surface} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/tukaani-project/xz.git}{tukaani-project/xz} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/tumuyan/RealSR-NCNN-Android}{tumuyan/RealSR-NCNN-Android} & 2 & 0.23 & 9 & 1.45 & 9 & - & - & - & - \\
\href{https://github.com/turanszkij/WickedEngine}{turanszkij/WickedEngine} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/tursodatabase/libsql}{tursodatabase/libsql} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/tvheadend/tvheadend}{tvheadend/tvheadend} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/typesense/typesense}{typesense/typesense} & 1 & 0.11 & 10 & 0.47 & 42 & - & - & - & - \\
\href{https://github.com/tytso/e2fsprogs}{tytso/e2fsprogs} & 4 & 0.07 & 46 & 4.78 & 482 & 0.12 & 0.35 & 0.23 & 0.47 \\
\href{https://github.com/uNetworking/uWebSockets.git}{uNetworking/uWebSockets} & 4 & 0.16 & 5 & 0.43 & 22 & - & - & - & - \\
\href{https://github.com/uNetworking/uWebSockets.js}{uNetworking/uWebSockets.js} & 3 & 0.09 & 2 & 0.11 & 11 & - & - & - & - \\
\href{https://github.com/uber/h3}{uber/h3} & 5 & 0.18 & 9 & 0.49 & 79 & - & - & - & - \\
\href{https://github.com/uclouvain/openjpeg}{uclouvain/openjpeg} & 7 & 0.19 & 19 & 0.52 & 44 & 0.14 & 0.85 & 0.19 & 1.12 \\
\href{https://github.com/ultrajson/ultrajson}{ultrajson/ultrajson} & 2 & 0.14 & 11 & 0.39 & 8 & 0.23 & 1.13 & 0.12 & 0.58 \\
\href{https://github.com/unbit/uwsgi}{unbit/uwsgi} & 3 & 0.71 & 42 & 2.96 & 195 & 0.31 & 9.28 & 0.28 & 6.78 \\
\href{https://github.com/unicode-org/icu.git}{unicode-org/icu} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/unicorn-engine/unicorn.git}{unicorn-engine/unicorn} & 8 & 0.17 & 16 & 1.56 & 60 & 0.51 & 2.55 & 0.44 & 1.33 \\
\href{https://github.com/unikraft/unikraft}{unikraft/unikraft} & 4 & 0.59 & 3 & 0.08 & 1 & - & - & - & - \\
\href{https://github.com/universal-ctags/ctags}{universal-ctags/ctags} & 2 & 0.12 & 5 & 0.17 & 12 & 0.32 & 1.30 & 0.13 & 0.13 \\
\href{https://github.com/univrsal/input-overlay}{univrsal/input-overlay} & 1 & 0.13 & 5 & 0.21 & 25 & - & - & - & - \\
\href{https://github.com/unum-cloud/USearch}{unum-cloud/USearch} & 2 & 0.32 & 25 & 1.73 & 103 & 0.33 & 2.61 & 0.39 & 3.08 \\
\href{https://github.com/upx/upx.git}{upx/upx} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/uriparser/uriparser}{uriparser/uriparser} & 5 & 0.25 & 24 & 1.92 & 173 & 0.20 & 2.40 & 0.28 & 3.33 \\
\href{https://gitlab.freedesktop.org/spice/usbredir.git}{usbredir} & 8 & 0.20 & 8 & 0.67 & 58 & 0.09 & 0.09 & 0.13 & 0.13 \\
\href{https://github.com/util-linux/util-linux}{util-linux/util-linux} & 5 & 0.07 & 6 & 0.24 & 20 & - & - & - & - \\
\href{https://github.com/uwerat/qskinny}{uwerat/qskinny} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/uxlfoundation/oneDNN}{uxlfoundation/oneDNN} & 21 & 0.31 & 95 & 12.47 & 540 & 0.17 & 0.69 & 0.69 & 2.77 \\
\href{https://github.com/uxlfoundation/oneTBB}{uxlfoundation/oneTBB} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://chromium.googlesource.com/v8/v8}{v8} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/valhalla/valhalla}{valhalla/valhalla} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/valkey-io/valkey}{valkey-io/valkey} & 2 & 0.25 & 66 & 1.07 & 51 & 0.20 & 0.20 & 0.13 & 0.13 \\
\href{https://github.com/vanhauser-thc/thc-hydra}{vanhauser-thc/thc-hydra} & 5 & 0.50 & 5 & 0.70 & 6 & - & - & - & - \\
\href{https://github.com/varnishcache/varnish-cache}{varnishcache/varnish-cache} & 6 & 0.26 & 3 & 0.15 & 15 & - & - & - & - \\
\href{https://github.com/vdukhovni/postfix}{vdukhovni/postfix} & 20 & 1.83 & 5 & 0.19 & 23 & 0.11 & 0.53 & 0.13 & 0.63 \\
\href{https://github.com/vedderb/bldc}{vedderb/bldc} & 2 & 0.37 & 5 & 0.52 & 75 & 0.13 & 0.40 & 0.13 & 0.38 \\
\href{https://github.com/vergecurrency/verge}{vergecurrency/verge} & 10 & 0.51 & 3 & 0.06 & 3 & - & - & - & - \\
\href{https://github.com/vergoh/vnstat}{vergoh/vnstat} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/versatica/mediasoup}{versatica/mediasoup} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/vesoft-inc/nebula}{vesoft-inc/nebula} & 2 & 0.27 & 4 & 0.11 & 2 & - & - & - & - \\
\href{https://github.com/vicinaehq/vicinae}{vicinaehq/vicinae} & 4 & 0.31 & 5 & 0.31 & 2 & - & - & - & - \\
\href{https://github.com/videolan/vlc}{videolan/vlc} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/vinniefalco/LuaBridge}{vinniefalco/LuaBridge} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/vladelaina/Catime}{vladelaina/Catime} & 10 & 0.91 & 3 & 0.09 & 2 & - & - & - & - \\
\href{https://github.com/void-linux/xbps}{void-linux/xbps} & 3 & 0.16 & 18 & 2.60 & 253 & 0.23 & 3.48 & 0.16 & 1.72 \\
\href{https://gitlab.xiph.org/xiph/vorbis.git}{vorbis} & 4 & 0.04 & 11 & 0.62 & 36 & 0.15 & 0.61 & 0.15 & 0.60 \\
\href{https://github.com/vsg-dev/VulkanSceneGraph}{vsg-dev/VulkanSceneGraph} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/vslavik/poedit}{vslavik/poedit} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/vstakhov/libucl}{vstakhov/libucl} & 2 & 0.11 & 18 & 1.06 & 136 & 0.33 & 12.82 & 0.17 & 2.51 \\
\href{https://github.com/vvaltchev/tilck}{vvaltchev/tilck} & 2 & 0.26 & 4 & 0.19 & 32 & - & - & - & - \\
\href{https://github.com/vygr/ChrysaLisp}{vygr/ChrysaLisp} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/wang-bin/QtAV}{wang-bin/QtAV} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/wang-xinyu/tensorrtx}{wang-xinyu/tensorrtx} & 6 & 0.36 & 3 & 0.09 & 7 & - & - & - & - \\
\href{https://github.com/wangyu-/UDPspeeder}{wangyu-/UDPspeeder} & 1 & 0.09 & 3 & 0.13 & 10 & 0.11 & 0.11 & 0.09 & 0.09 \\
\href{https://github.com/wangyu-/udp2raw}{wangyu-/udp2raw} & 2 & 0.18 & 10 & 2.17 & 16 & - & - & - & - \\
\href{https://github.com/warmcat/libwebsockets}{warmcat/libwebsockets} & 4 & 0.38 & 2 & 0.12 & 9 & - & - & - & - \\
\href{https://github.com/wasm3/wasm3}{wasm3/wasm3} & 6 & 0.25 & 9 & 0.33 & 40 & 0.15 & 0.90 & 0.19 & 1.16 \\
\href{https://github.com/waveshareteam/e-Paper}{waveshareteam/e-Paper} & 4 & 0.48 & 26 & 5.32 & 330 & - & - & - & - \\
\href{https://github.com/wazuh/wazuh}{wazuh/wazuh} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/wb2osz/direwolf}{wb2osz/direwolf} & 3 & 0.49 & 4 & 0.56 & 35 & 0.23 & 3.51 & 0.11 & 1.22 \\
\href{https://github.com/webmproject/WebPShop}{webmproject/WebPShop} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/webserver-llc/angie}{webserver-llc/angie} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/webui-dev/webui}{webui-dev/webui} & 1 & 0.15 & 21 & 1.13 & 134 & 0.17 & 3.64 & 0.25 & 5.25 \\
\href{https://github.com/webview/webview}{webview/webview} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/weechat/weechat}{weechat/weechat} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/weolar/miniblink49}{weolar/miniblink49} & 5 & 0.64 & 33 & 1.97 & 4 & - & - & - & - \\
\href{https://github.com/westes/flex}{westes/flex} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://git.savannah.gnu.org/git/wget.git}{wget} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://gitlab.com/gnuwget/wget2.git}{wget2} & 24 & 0.76 & 43 & 4.62 & 49 & - & - & - & - \\
\href{https://github.com/winscp/winscp}{winscp/winscp} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/winshining/nginx-http-flv-module}{winshining/nginx-http-flv-module} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/winsiderss/systeminformer}{winsiderss/systeminformer} & 3 & 0.97 & 7 & 0.65 & 40 & - & - & - & - \\
\href{https://gitlab.com/wireshark/wireshark}{wireshark} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/wireshark/wireshark}{wireshark/wireshark} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/wolfSSL/wolfMQTT}{wolfSSL/wolfMQTT} & 6 & 0.51 & 8 & 1.08 & 22 & 0.31 & 0.31 & 0.25 & 0.25 \\
\href{https://github.com/wolfSSL/wolfssl}{wolfSSL/wolfssl} & 2 & 0.17 & 23 & 4.08 & 70 & - & - & - & - \\
\href{https://github.com/wolfcw/libfaketime}{wolfcw/libfaketime} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/wolfpld/tracy}{wolfpld/tracy} & 1 & 0.07 & 10 & 0.54 & 1 & - & - & - & - \\
\href{https://github.com/wondertrader/wondertrader}{wondertrader/wondertrader} & 16 & 0.81 & 5 & 0.45 & 36 & 0.19 & 0.95 & 0.14 & 0.14 \\
\href{https://github.com/wseemann/FFmpegMediaMetadataRetriever}{wseemann/FFmpegMediaMetadataRetriever} & 8 & 0.33 & 4 & 0.19 & 5 & - & - & - & - \\
\href{https://github.com/wxWidgets/wxWidgets.git}{wxWidgets/wxWidgets} & 10 & 0.21 & 23 & 4.66 & 432 & 0.30 & 3.85 & 0.32 & 4.14 \\
\href{https://github.com/xbmc/xbmc}{xbmc/xbmc} & 2 & 0.13 & 2 & 0.07 & 2 & - & - & - & - \\
\href{https://github.com/xdp-project/xdp-tutorial}{xdp-project/xdp-tutorial} & 9 & 0.64 & 8 & 0.40 & 4 & - & - & - & - \\
\href{https://xenbits.xen.org/git-http/xen.git}{xen} & 14 & 0.96 & 5 & 0.28 & 38 & - & - & - & - \\
\href{https://github.com/xfangfang/wiliwili}{xfangfang/wiliwili} & 2 & 0.40 & 3 & 0.13 & 2 & - & - & - & - \\
\href{https://github.com/xiaojieonly/Ehviewer_CN_SXJ}{xiaojieonly/Ehviewer\_CN\_SXJ} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/xiph/flac.git}{xiph/flac} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/xiph/opus}{xiph/opus} & 2 & 0.37 & 8 & 0.91 & 81 & 0.22 & 0.86 & 0.15 & 0.62 \\
\href{https://github.com/xlite-dev/lite.ai.toolkit}{xlite-dev/lite.ai.toolkit} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/xmrig/xmrig}{xmrig/xmrig} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/xournalpp/xournalpp}{xournalpp/xournalpp} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/xtensor-stack/xtensor}{xtensor-stack/xtensor} & 14 & 0.64 & 36 & 7.20 & 269 & 0.20 & 2.57 & 0.20 & 2.54 \\
\href{https://github.com/xufuji456/FFmpegAndroid}{xufuji456/FFmpegAndroid} & 3 & 0.28 & 4 & 0.44 & 27 & - & - & - & - \\
\href{https://github.com/xxnuo/MTranServer}{xxnuo/MTranServer} & 2 & 0.27 & 3 & 0.12 & 4 & 0.39 & 0.39 & 0.18 & 0.18 \\
\href{https://github.com/yaml/libyaml}{yaml/libyaml} & 3 & 0.05 & 19 & 0.53 & 52 & 0.28 & 0.56 & 0.19 & 0.38 \\
\href{https://github.com/yanfeizhang/coder-kung-fu}{yanfeizhang/coder-kung-fu} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/yarrick/iodine}{yarrick/iodine} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/ycm-core/ycmd}{ycm-core/ycmd} & 8 & 0.96 & 6 & 1.01 & 53 & 0.26 & 2.05 & 0.15 & 0.15 \\
\href{https://github.com/yhirose/cpp-httplib.git}{yhirose/cpp-httplib} & 1 & 0.09 & 56 & 3.07 & 195 & 0.42 & 1.26 & 0.23 & 0.69 \\
\href{https://github.com/yrutschle/sslh}{yrutschle/sslh} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/zealdocs/zeal}{zealdocs/zeal} & 15 & 0.38 & 3 & 0.19 & 14 & - & - & - & - \\
\href{https://github.com/zeek/spicy}{zeek/spicy} & 15 & 0.44 & 1 & 0.06 & 8 & - & - & - & - \\
\href{https://github.com/zeek/zeek}{zeek/zeek} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/zeromq/libzmq.git}{zeromq/libzmq} & 4 & 0.17 & 9 & 0.57 & 62 & 0.18 & 0.18 & 0.17 & 0.17 \\
\href{https://github.com/zerotier/ZeroTierOne}{zerotier/ZeroTierOne} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/zeux/meshoptimizer}{zeux/meshoptimizer} & 3 & 0.15 & 10 & 0.63 & 72 & 0.21 & 0.83 & 0.21 & 0.82 \\
\href{https://github.com/zeux/niagara}{zeux/niagara} & 1 & 0.12 & 3 & 0.05 & 2 & - & - & - & - \\
\href{https://github.com/zeux/pugixml}{zeux/pugixml} & 3 & 0.07 & 26 & 2.09 & 215 & 0.14 & 0.28 & 0.54 & 0.54 \\
\href{https://github.com/zeux/volk}{zeux/volk} & 1 & 0.07 & 3 & 0.31 & 5 & - & - & - & - \\
\href{https://github.com/zhaojh329/rtty}{zhaojh329/rtty} & 2 & 0.22 & 2 & 0.07 & 8 & 0.15 & 0.15 & 0.11 & 0.11 \\
\href{https://github.com/zhlynn/zsign}{zhlynn/zsign} & 3 & 0.21 & 14 & 2.48 & 197 & 0.50 & 14.45 & 0.28 & 4.84 \\
\href{https://github.com/zhuzichu520/FluentUI}{zhuzichu520/FluentUI} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/zigzap/zap}{zigzap/zap} & 4 & 0.38 & 22 & 3.74 & 222 & 0.23 & 0.23 & 0.44 & 0.44 \\
\href{https://github.com/zlib-ng/minizip-ng}{zlib-ng/minizip-ng} & 5 & 0.34 & 17 & 3.63 & 350 & 0.26 & 4.36 & 0.30 & 4.88 \\
\href{https://github.com/zlib-ng/zlib-ng.git}{zlib-ng/zlib-ng} & 4 & 0.39 & 8 & 0.52 & 56 & 0.26 & 1.04 & 0.23 & 0.70 \\
\href{https://github.com/zmap/zmap}{zmap/zmap} & 3 & 0.19 & 10 & 1.09 & 81 & 0.19 & 2.10 & 0.14 & 0.41 \\
\href{https://github.com/znc/znc}{znc/znc} & 6 & 0.22 & 48 & 19.41 & 1440 & - & - & - & - \\
\href{https://github.com/ztxz16/fastllm}{ztxz16/fastllm} & \multicolumn{2}{c|}{\nogen} & & & & & & & \\
\href{https://github.com/zufuliu/notepad4}{zufuliu/notepad4} & 4 & 0.62 & 12 & 1.41 & 78 & 0.23 & 0.23 & 0.19 & 0.19 \\
\href{https://github.com/zyantific/zydis.git}{zyantific/zydis} & 6 & 0.22 & 9 & 1.65 & 48 & 0.21 & 0.62 & 0.47 & 1.40 \\
  \bottomrule
\end{longtable}
